Stable Feature Selection with Applications to MALDI Imaging Mass Spectrometry Data

This paper discusses an approach, based on the subsampling boostrap and FDR control, to improve the stability of feature selection. It furthermore presents the finite sample distribution of the correlation coefficient recently proposed by Chatterjee (2020) under the setting relevant for this paper. Finally an application to matrix-assisted laser desorption/ionization (MALDI) imaging mass spectroscopy data is discussed.

==> graphics/n_subsamples.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-26 09:44:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.21, 95.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.46,145.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.78,180.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.10,201.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.42,215.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.73,229.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.05,236.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.37,245.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.68,256.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.00,270.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.32,266.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.64,273.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.95,273.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.27,279.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (491.59,281.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.90,284.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (552.22,292.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (582.54,294.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.85,294.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (643.17,301.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (673.49,302.86) circle (  2.25);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.15, 61.20) -- (673.49, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.15, 61.20) -- ( 67.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.42, 61.20) -- (188.42, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.68, 61.20) -- (309.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.95, 61.20) -- (430.95, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (552.22, 61.20) -- (552.22, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (673.49, 61.20) -- (673.49, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.15, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.42, 39.60) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (309.68, 39.60) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.95, 39.60) {6000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (552.22, 39.60) {8000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (673.49, 39.60) {10000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 49.20,279.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 43.20, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,122.83) -- ( 43.20,122.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,175.16) -- ( 43.20,175.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,227.50) -- ( 43.20,227.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,279.83) -- ( 43.20,279.83);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 70.49) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,122.83) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,175.16) {200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,227.50) {300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,279.83) {400};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(697.50, 61.20) --
	(697.50,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (373.35, 15.60) {$\ell$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,186.67) {Number of selected features};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.21, 90.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.46,139.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.78,175.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.10,195.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.42,213.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.73,225.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.05,243.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.37,246.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.68,259.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.00,264.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.32,267.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.64,278.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.95,283.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.27,286.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (491.59,285.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.90,288.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (552.22,293.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (582.54,292.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.85,298.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (643.17,297.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (673.49,298.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.21, 96.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.46,142.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.78,174.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.10,195.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.42,209.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.73,219.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.05,223.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.37,237.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.68,240.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.00,250.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.32,251.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.64,255.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.95,262.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.27,266.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (491.59,263.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.90,265.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (552.22,270.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (582.54,270.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.85,274.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (643.17,273.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (673.49,275.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.21, 92.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.46,140.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.78,173.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.10,194.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.42,206.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.73,221.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.05,226.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.37,234.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.68,245.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.00,245.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.32,252.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.64,260.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.95,267.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.27,271.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (491.59,276.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.90,274.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (552.22,280.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (582.54,286.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.85,286.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (643.17,291.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (673.49,296.58) circle (  2.25);
\end{scope}
\end{tikzpicture}


==> graphics/stability.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-26 08:28:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 70.49) --
	( 60.09, 70.49) --
	( 60.36, 71.88) --
	( 60.63, 73.26) --
	( 60.89, 73.26) --
	( 61.16, 73.26) --
	( 61.42, 73.26) --
	( 61.69, 73.26) --
	( 61.96, 73.26) --
	( 62.22, 73.26) --
	( 62.49, 76.03) --
	( 62.75, 76.03) --
	( 63.02, 76.03) --
	( 63.29, 77.41) --
	( 63.55, 78.79) --
	( 63.82, 78.79) --
	( 64.08, 78.79) --
	( 64.35, 78.79) --
	( 64.62, 78.79) --
	( 64.88, 78.79) --
	( 65.15, 80.18) --
	( 65.41, 80.18) --
	( 65.68, 80.18) --
	( 65.94, 80.18) --
	( 66.21, 80.18) --
	( 66.48, 80.18) --
	( 66.74, 80.18) --
	( 67.01, 80.18) --
	( 67.27, 80.18) --
	( 67.54, 80.18) --
	( 67.81, 80.18) --
	( 68.07, 80.18) --
	( 68.34, 81.56) --
	( 68.60, 81.56) --
	( 68.87, 81.56) --
	( 69.14, 82.94) --
	( 69.40, 82.94) --
	( 69.67, 82.94) --
	( 69.93, 82.94) --
	( 70.20, 82.94) --
	( 70.47, 82.94) --
	( 70.73, 82.94) --
	( 71.00, 82.94) --
	( 71.26, 82.94) --
	( 71.53, 82.94) --
	( 71.80, 82.94) --
	( 72.06, 82.94) --
	( 72.33, 82.94) --
	( 72.59, 82.94) --
	( 72.86, 82.94) --
	( 73.13, 82.94) --
	( 73.39, 82.94) --
	( 73.66, 82.94) --
	( 73.92, 82.94) --
	( 74.19, 82.94) --
	( 74.46, 82.94) --
	( 74.72, 82.94) --
	( 74.99, 82.94) --
	( 75.25, 84.33) --
	( 75.52, 84.33) --
	( 75.79, 84.33) --
	( 76.05, 84.33) --
	( 76.32, 84.33) --
	( 76.58, 84.33) --
	( 76.85, 84.33) --
	( 77.12, 84.33) --
	( 77.38, 84.33) --
	( 77.65, 84.33) --
	( 77.91, 84.33) --
	( 78.18, 84.33) --
	( 78.45, 84.33) --
	( 78.71, 84.33) --
	( 78.98, 84.33) --
	( 79.24, 84.33) --
	( 79.51, 84.33) --
	( 79.77, 84.33) --
	( 80.04, 84.33) --
	( 80.31, 84.33) --
	( 80.57, 84.33) --
	( 80.84, 84.33) --
	( 81.10, 84.33) --
	( 81.37, 84.33) --
	( 81.64, 84.33) --
	( 81.90, 84.33) --
	( 82.17, 84.33) --
	( 82.43, 84.33) --
	( 82.70, 84.33) --
	( 82.97, 84.33) --
	( 83.23, 84.33) --
	( 83.50, 84.33) --
	( 83.76, 84.33) --
	( 84.03, 84.33) --
	( 84.30, 84.33) --
	( 84.56, 84.33) --
	( 84.83, 84.33) --
	( 85.09, 84.33) --
	( 85.36, 84.33) --
	( 85.63, 84.33) --
	( 85.89, 84.33) --
	( 86.16, 84.33) --
	( 86.42, 84.33) --
	( 86.69, 84.33) --
	( 86.96, 84.33) --
	( 87.22, 84.33) --
	( 87.49, 84.33) --
	( 87.75, 84.33) --
	( 88.02, 84.33) --
	( 88.29, 84.33) --
	( 88.55, 84.33) --
	( 88.82, 84.33) --
	( 89.08, 84.33) --
	( 89.35, 84.33) --
	( 89.62, 84.33) --
	( 89.88, 84.33) --
	( 90.15, 84.33) --
	( 90.41, 84.33) --
	( 90.68, 84.33) --
	( 90.95, 84.33) --
	( 91.21, 84.33) --
	( 91.48, 84.33) --
	( 91.74, 84.33) --
	( 92.01, 84.33) --
	( 92.27, 84.33) --
	( 92.54, 84.33) --
	( 92.81, 84.33) --
	( 93.07, 84.33) --
	( 93.34, 84.33) --
	( 93.60, 84.33) --
	( 93.87, 84.33) --
	( 94.14, 84.33) --
	( 94.40, 84.33) --
	( 94.67, 84.33) --
	( 94.93, 84.33) --
	( 95.20, 84.33) --
	( 95.47, 84.33) --
	( 95.73, 84.33) --
	( 96.00, 84.33) --
	( 96.26, 85.71) --
	( 96.53, 85.71) --
	( 96.80, 85.71) --
	( 97.06, 85.71) --
	( 97.33, 85.71) --
	( 97.59, 85.71) --
	( 97.86, 85.71) --
	( 98.13, 85.71) --
	( 98.39, 85.71) --
	( 98.66, 85.71) --
	( 98.92, 85.71) --
	( 99.19, 85.71) --
	( 99.46, 85.71) --
	( 99.72, 85.71) --
	( 99.99, 85.71) --
	(100.25, 85.71) --
	(100.52, 85.71) --
	(100.79, 85.71) --
	(101.05, 85.71) --
	(101.32, 85.71) --
	(101.58, 85.71) --
	(101.85, 85.71) --
	(102.12, 85.71) --
	(102.38, 85.71) --
	(102.65, 85.71) --
	(102.91, 85.71) --
	(103.18, 85.71) --
	(103.45, 85.71) --
	(103.71, 87.09) --
	(103.98, 88.47) --
	(104.24, 88.47) --
	(104.51, 89.86) --
	(104.78, 89.86) --
	(105.04, 89.86) --
	(105.31, 89.86) --
	(105.57, 89.86) --
	(105.84, 89.86) --
	(106.10, 89.86) --
	(106.37, 89.86) --
	(106.64, 89.86) --
	(106.90, 89.86) --
	(107.17, 89.86) --
	(107.43, 89.86) --
	(107.70, 89.86) --
	(107.97, 89.86) --
	(108.23, 89.86) --
	(108.50, 89.86) --
	(108.76, 89.86) --
	(109.03, 89.86) --
	(109.30, 89.86) --
	(109.56, 89.86) --
	(109.83, 89.86) --
	(110.09, 89.86) --
	(110.36, 89.86) --
	(110.63, 89.86) --
	(110.89, 89.86) --
	(111.16, 89.86) --
	(111.42, 89.86) --
	(111.69, 89.86) --
	(111.96, 89.86) --
	(112.22, 89.86) --
	(112.49, 89.86) --
	(112.75, 89.86) --
	(113.02, 89.86) --
	(113.29, 89.86) --
	(113.55, 89.86) --
	(113.82, 89.86) --
	(114.08, 91.24) --
	(114.35, 91.24) --
	(114.62, 91.24) --
	(114.88, 91.24) --
	(115.15, 91.24) --
	(115.41, 91.24) --
	(115.68, 91.24) --
	(115.95, 91.24) --
	(116.21, 91.24) --
	(116.48, 91.24) --
	(116.74, 91.24) --
	(117.01, 91.24) --
	(117.28, 91.24) --
	(117.54, 91.24) --
	(117.81, 91.24) --
	(118.07, 91.24) --
	(118.34, 91.24) --
	(118.61, 91.24) --
	(118.87, 91.24) --
	(119.14, 91.24) --
	(119.40, 91.24) --
	(119.67, 91.24) --
	(119.93, 91.24) --
	(120.20, 91.24) --
	(120.47, 91.24) --
	(120.73, 91.24) --
	(121.00, 91.24) --
	(121.26, 91.24) --
	(121.53, 91.24) --
	(121.80, 91.24) --
	(122.06, 91.24) --
	(122.33, 91.24) --
	(122.59, 91.24) --
	(122.86, 91.24) --
	(123.13, 91.24) --
	(123.39, 91.24) --
	(123.66, 91.24) --
	(123.92, 91.24) --
	(124.19, 91.24) --
	(124.46, 91.24) --
	(124.72, 91.24) --
	(124.99, 91.24) --
	(125.25, 91.24) --
	(125.52, 91.24) --
	(125.79, 91.24) --
	(126.05, 91.24) --
	(126.32, 91.24) --
	(126.58, 91.24) --
	(126.85, 91.24) --
	(127.12, 91.24) --
	(127.38, 91.24) --
	(127.65, 91.24) --
	(127.91, 91.24) --
	(128.18, 91.24) --
	(128.45, 92.62) --
	(128.71, 92.62) --
	(128.98, 92.62) --
	(129.24, 92.62) --
	(129.51, 92.62) --
	(129.78, 92.62) --
	(130.04, 92.62) --
	(130.31, 92.62) --
	(130.57, 92.62) --
	(130.84, 92.62) --
	(131.11, 92.62) --
	(131.37, 92.62) --
	(131.64, 92.62) --
	(131.90, 92.62) --
	(132.17, 92.62) --
	(132.43, 92.62) --
	(132.70, 92.62) --
	(132.97, 92.62) --
	(133.23, 92.62) --
	(133.50, 92.62) --
	(133.76, 92.62) --
	(134.03, 92.62) --
	(134.30, 92.62) --
	(134.56, 92.62) --
	(134.83, 92.62) --
	(135.09, 92.62) --
	(135.36, 92.62) --
	(135.63, 92.62) --
	(135.89, 92.62) --
	(136.16, 92.62) --
	(136.42, 92.62) --
	(136.69, 92.62) --
	(136.96, 92.62) --
	(137.22, 92.62) --
	(137.49, 92.62) --
	(137.75, 92.62) --
	(138.02, 92.62) --
	(138.29, 92.62) --
	(138.55, 92.62) --
	(138.82, 92.62) --
	(139.08, 92.62) --
	(139.35, 92.62) --
	(139.62, 92.62) --
	(139.88, 92.62) --
	(140.15, 92.62) --
	(140.41, 92.62) --
	(140.68, 92.62) --
	(140.95, 92.62) --
	(141.21, 92.62) --
	(141.48, 92.62) --
	(141.74, 92.62) --
	(142.01, 92.62) --
	(142.28, 92.62) --
	(142.54, 92.62) --
	(142.81, 92.62) --
	(143.07, 92.62) --
	(143.34, 92.62) --
	(143.61, 92.62) --
	(143.87, 92.62) --
	(144.14, 92.62) --
	(144.40, 92.62) --
	(144.67, 92.62) --
	(144.94, 92.62) --
	(145.20, 92.62) --
	(145.47, 92.62) --
	(145.73, 92.62) --
	(146.00, 92.62) --
	(146.26, 92.62) --
	(146.53, 92.62) --
	(146.80, 92.62) --
	(147.06, 92.62) --
	(147.33, 92.62) --
	(147.59, 92.62) --
	(147.86, 92.62) --
	(148.13, 92.62) --
	(148.39, 92.62) --
	(148.66, 92.62) --
	(148.92, 92.62) --
	(149.19, 94.01) --
	(149.46, 94.01) --
	(149.72, 94.01) --
	(149.99, 94.01) --
	(150.25, 94.01) --
	(150.52, 94.01) --
	(150.79, 94.01) --
	(151.05, 94.01) --
	(151.32, 94.01) --
	(151.58, 94.01) --
	(151.85, 94.01) --
	(152.12, 94.01) --
	(152.38, 94.01) --
	(152.65, 94.01) --
	(152.91, 94.01) --
	(153.18, 94.01) --
	(153.45, 94.01) --
	(153.71, 94.01) --
	(153.98, 94.01) --
	(154.24, 94.01) --
	(154.51, 94.01) --
	(154.78, 94.01) --
	(155.04, 94.01) --
	(155.31, 94.01) --
	(155.57, 94.01) --
	(155.84, 94.01) --
	(156.11, 94.01) --
	(156.37, 94.01) --
	(156.64, 94.01) --
	(156.90, 95.39) --
	(157.17, 95.39) --
	(157.44, 95.39) --
	(157.70, 95.39) --
	(157.97, 95.39) --
	(158.23, 95.39) --
	(158.50, 95.39) --
	(158.77, 95.39) --
	(159.03, 95.39) --
	(159.30, 95.39) --
	(159.56, 95.39) --
	(159.83, 95.39) --
	(160.09, 95.39) --
	(160.36, 95.39) --
	(160.63, 95.39) --
	(160.89, 95.39) --
	(161.16, 95.39) --
	(161.42, 95.39) --
	(161.69, 95.39) --
	(161.96, 95.39) --
	(162.22, 96.77) --
	(162.49, 96.77) --
	(162.75, 96.77) --
	(163.02, 96.77) --
	(163.29, 96.77) --
	(163.55, 96.77) --
	(163.82, 96.77) --
	(164.08, 96.77) --
	(164.35, 96.77) --
	(164.62, 96.77) --
	(164.88, 96.77) --
	(165.15, 96.77) --
	(165.41, 96.77) --
	(165.68, 96.77) --
	(165.95, 96.77) --
	(166.21, 96.77) --
	(166.48, 98.16) --
	(166.74, 98.16) --
	(167.01, 99.54) --
	(167.28, 99.54) --
	(167.54, 99.54) --
	(167.81, 99.54) --
	(168.07, 99.54) --
	(168.34, 99.54) --
	(168.61, 99.54) --
	(168.87, 99.54) --
	(169.14, 99.54) --
	(169.40, 99.54) --
	(169.67, 99.54) --
	(169.94, 99.54) --
	(170.20, 99.54) --
	(170.47, 99.54) --
	(170.73, 99.54) --
	(171.00, 99.54) --
	(171.27, 99.54) --
	(171.53, 99.54) --
	(171.80, 99.54) --
	(172.06, 99.54) --
	(172.33,100.92) --
	(172.59,100.92) --
	(172.86,100.92) --
	(173.13,100.92) --
	(173.39,100.92) --
	(173.66,100.92) --
	(173.92,100.92) --
	(174.19,100.92) --
	(174.46,100.92) --
	(174.72,100.92) --
	(174.99,100.92) --
	(175.25,100.92) --
	(175.52,100.92) --
	(175.79,100.92) --
	(176.05,100.92) --
	(176.32,102.31) --
	(176.58,102.31) --
	(176.85,102.31) --
	(177.12,102.31) --
	(177.38,102.31) --
	(177.65,102.31) --
	(177.91,102.31) --
	(178.18,102.31) --
	(178.45,102.31) --
	(178.71,102.31) --
	(178.98,102.31) --
	(179.24,102.31) --
	(179.51,102.31) --
	(179.78,102.31) --
	(180.04,102.31) --
	(180.31,102.31) --
	(180.57,102.31) --
	(180.84,102.31) --
	(181.11,102.31) --
	(181.37,102.31) --
	(181.64,102.31) --
	(181.90,102.31) --
	(182.17,102.31) --
	(182.44,102.31) --
	(182.70,102.31) --
	(182.97,102.31) --
	(183.23,102.31) --
	(183.50,102.31) --
	(183.77,102.31) --
	(184.03,102.31) --
	(184.30,102.31) --
	(184.56,102.31) --
	(184.83,102.31) --
	(185.10,102.31) --
	(185.36,102.31) --
	(185.63,102.31) --
	(185.89,102.31) --
	(186.16,102.31) --
	(186.42,102.31) --
	(186.69,102.31) --
	(186.96,102.31) --
	(187.22,102.31) --
	(187.49,102.31) --
	(187.75,102.31) --
	(188.02,102.31) --
	(188.29,102.31) --
	(188.55,102.31) --
	(188.82,102.31) --
	(189.08,102.31) --
	(189.35,102.31) --
	(189.62,102.31) --
	(189.88,102.31) --
	(190.15,102.31) --
	(190.41,102.31) --
	(190.68,102.31) --
	(190.95,102.31) --
	(191.21,102.31) --
	(191.48,102.31) --
	(191.74,102.31) --
	(192.01,102.31) --
	(192.28,102.31) --
	(192.54,102.31) --
	(192.81,102.31) --
	(193.07,102.31) --
	(193.34,102.31) --
	(193.61,102.31) --
	(193.87,102.31) --
	(194.14,102.31) --
	(194.40,102.31) --
	(194.67,102.31) --
	(194.94,102.31) --
	(195.20,102.31) --
	(195.47,102.31) --
	(195.73,102.31) --
	(196.00,102.31) --
	(196.27,102.31) --
	(196.53,102.31) --
	(196.80,102.31) --
	(197.06,102.31) --
	(197.33,102.31) --
	(197.60,102.31) --
	(197.86,102.31) --
	(198.13,102.31) --
	(198.39,102.31) --
	(198.66,102.31) --
	(198.93,103.69) --
	(199.19,103.69) --
	(199.46,103.69) --
	(199.72,103.69) --
	(199.99,103.69) --
	(200.25,105.07) --
	(200.52,106.46) --
	(200.79,106.46) --
	(201.05,106.46) --
	(201.32,106.46) --
	(201.58,106.46) --
	(201.85,106.46) --
	(202.12,106.46) --
	(202.38,106.46) --
	(202.65,106.46) --
	(202.91,107.84) --
	(203.18,107.84) --
	(203.45,107.84) --
	(203.71,107.84) --
	(203.98,107.84) --
	(204.24,107.84) --
	(204.51,107.84) --
	(204.78,107.84) --
	(205.04,107.84) --
	(205.31,107.84) --
	(205.57,107.84) --
	(205.84,107.84) --
	(206.11,107.84) --
	(206.37,109.22) --
	(206.64,109.22) --
	(206.90,109.22) --
	(207.17,109.22) --
	(207.44,109.22) --
	(207.70,110.60) --
	(207.97,110.60) --
	(208.23,110.60) --
	(208.50,110.60) --
	(208.77,111.99) --
	(209.03,111.99) --
	(209.30,111.99) --
	(209.56,111.99) --
	(209.83,111.99) --
	(210.10,111.99) --
	(210.36,111.99) --
	(210.63,113.37) --
	(210.89,113.37) --
	(211.16,113.37) --
	(211.43,113.37) --
	(211.69,113.37) --
	(211.96,113.37) --
	(212.22,113.37) --
	(212.49,113.37) --
	(212.76,113.37) --
	(213.02,113.37) --
	(213.29,113.37) --
	(213.55,114.75) --
	(213.82,114.75) --
	(214.08,114.75) --
	(214.35,114.75) --
	(214.62,114.75) --
	(214.88,116.14) --
	(215.15,116.14) --
	(215.41,116.14) --
	(215.68,116.14) --
	(215.95,117.52) --
	(216.21,117.52) --
	(216.48,117.52) --
	(216.74,117.52) --
	(217.01,117.52) --
	(217.28,117.52) --
	(217.54,117.52) --
	(217.81,117.52) --
	(218.07,118.90) --
	(218.34,120.29) --
	(218.61,121.67) --
	(218.87,121.67) --
	(219.14,121.67) --
	(219.40,121.67) --
	(219.67,121.67) --
	(219.94,121.67) --
	(220.20,121.67) --
	(220.47,121.67) --
	(220.73,121.67) --
	(221.00,121.67) --
	(221.27,121.67) --
	(221.53,121.67) --
	(221.80,121.67) --
	(222.06,121.67) --
	(222.33,121.67) --
	(222.60,121.67) --
	(222.86,121.67) --
	(223.13,121.67) --
	(223.39,121.67) --
	(223.66,121.67) --
	(223.93,121.67) --
	(224.19,121.67) --
	(224.46,121.67) --
	(224.72,121.67) --
	(224.99,121.67) --
	(225.26,121.67) --
	(225.52,121.67) --
	(225.79,121.67) --
	(226.05,121.67) --
	(226.32,121.67) --
	(226.58,121.67) --
	(226.85,121.67) --
	(227.12,121.67) --
	(227.38,121.67) --
	(227.65,121.67) --
	(227.91,123.05) --
	(228.18,123.05) --
	(228.45,124.44) --
	(228.71,124.44) --
	(228.98,124.44) --
	(229.24,124.44) --
	(229.51,124.44) --
	(229.78,124.44) --
	(230.04,124.44) --
	(230.31,124.44) --
	(230.57,124.44) --
	(230.84,124.44) --
	(231.11,124.44) --
	(231.37,124.44) --
	(231.64,124.44) --
	(231.90,124.44) --
	(232.17,124.44) --
	(232.44,124.44) --
	(232.70,124.44) --
	(232.97,124.44) --
	(233.23,125.82) --
	(233.50,125.82) --
	(233.77,125.82) --
	(234.03,125.82) --
	(234.30,125.82) --
	(234.56,125.82) --
	(234.83,127.20) --
	(235.10,127.20) --
	(235.36,127.20) --
	(235.63,127.20) --
	(235.89,127.20) --
	(236.16,127.20) --
	(236.43,127.20) --
	(236.69,127.20) --
	(236.96,127.20) --
	(237.22,127.20) --
	(237.49,127.20) --
	(237.76,127.20) --
	(238.02,127.20) --
	(238.29,128.58) --
	(238.55,128.58) --
	(238.82,129.97) --
	(239.09,129.97) --
	(239.35,131.35) --
	(239.62,131.35) --
	(239.88,131.35) --
	(240.15,131.35) --
	(240.41,132.73) --
	(240.68,132.73) --
	(240.95,132.73) --
	(241.21,132.73) --
	(241.48,132.73) --
	(241.74,132.73) --
	(242.01,132.73) --
	(242.28,132.73) --
	(242.54,132.73) --
	(242.81,132.73) --
	(243.07,132.73) --
	(243.34,132.73) --
	(243.61,132.73) --
	(243.87,132.73) --
	(244.14,132.73) --
	(244.40,132.73) --
	(244.67,132.73) --
	(244.94,132.73) --
	(245.20,132.73) --
	(245.47,132.73) --
	(245.73,132.73) --
	(246.00,132.73) --
	(246.27,134.12) --
	(246.53,134.12) --
	(246.80,134.12) --
	(247.06,134.12) --
	(247.33,134.12) --
	(247.60,134.12) --
	(247.86,134.12) --
	(248.13,134.12) --
	(248.39,134.12) --
	(248.66,134.12) --
	(248.93,135.50) --
	(249.19,135.50) --
	(249.46,136.88) --
	(249.72,136.88) --
	(249.99,136.88) --
	(250.26,138.27) --
	(250.52,138.27) --
	(250.79,138.27) --
	(251.05,138.27) --
	(251.32,138.27) --
	(251.59,138.27) --
	(251.85,138.27) --
	(252.12,138.27) --
	(252.38,138.27) --
	(252.65,138.27) --
	(252.92,138.27) --
	(253.18,138.27) --
	(253.45,138.27) --
	(253.71,138.27) --
	(253.98,138.27) --
	(254.24,138.27) --
	(254.51,138.27) --
	(254.78,138.27) --
	(255.04,138.27) --
	(255.31,138.27) --
	(255.57,138.27) --
	(255.84,138.27) --
	(256.11,138.27) --
	(256.37,138.27) --
	(256.64,138.27) --
	(256.90,138.27) --
	(257.17,138.27) --
	(257.44,138.27) --
	(257.70,138.27) --
	(257.97,139.65) --
	(258.23,141.03) --
	(258.50,141.03) --
	(258.77,141.03) --
	(259.03,141.03) --
	(259.30,141.03) --
	(259.56,141.03) --
	(259.83,142.42) --
	(260.10,142.42) --
	(260.36,142.42) --
	(260.63,142.42) --
	(260.89,142.42) --
	(261.16,142.42) --
	(261.43,142.42) --
	(261.69,142.42) --
	(261.96,142.42) --
	(262.22,142.42) --
	(262.49,142.42) --
	(262.76,142.42) --
	(263.02,143.80) --
	(263.29,143.80) --
	(263.55,143.80) --
	(263.82,143.80) --
	(264.09,143.80) --
	(264.35,143.80) --
	(264.62,143.80) --
	(264.88,143.80) --
	(265.15,143.80) --
	(265.42,145.18) --
	(265.68,145.18) --
	(265.95,145.18) --
	(266.21,145.18) --
	(266.48,146.57) --
	(266.74,146.57) --
	(267.01,146.57) --
	(267.28,146.57) --
	(267.54,146.57) --
	(267.81,146.57) --
	(268.07,147.95) --
	(268.34,149.33) --
	(268.61,149.33) --
	(268.87,149.33) --
	(269.14,149.33) --
	(269.40,149.33) --
	(269.67,149.33) --
	(269.94,152.10) --
	(270.20,153.48) --
	(270.47,154.86) --
	(270.73,154.86) --
	(271.00,154.86) --
	(271.27,154.86) --
	(271.53,154.86) --
	(271.80,154.86) --
	(272.06,154.86) --
	(272.33,156.25) --
	(272.60,156.25) --
	(272.86,156.25) --
	(273.13,156.25) --
	(273.39,156.25) --
	(273.66,157.63) --
	(273.93,157.63) --
	(274.19,157.63) --
	(274.46,159.01) --
	(274.72,159.01) --
	(274.99,159.01) --
	(275.26,159.01) --
	(275.52,159.01) --
	(275.79,160.40) --
	(276.05,160.40) --
	(276.32,160.40) --
	(276.59,160.40) --
	(276.85,160.40) --
	(277.12,160.40) --
	(277.38,160.40) --
	(277.65,160.40) --
	(277.92,160.40) --
	(278.18,160.40) --
	(278.45,161.78) --
	(278.71,161.78) --
	(278.98,163.16) --
	(279.25,164.55) --
	(279.51,164.55) --
	(279.78,164.55) --
	(280.04,164.55) --
	(280.31,164.55) --
	(280.57,164.55) --
	(280.84,164.55) --
	(281.11,164.55) --
	(281.37,164.55) --
	(281.64,164.55) --
	(281.90,164.55) --
	(282.17,164.55) --
	(282.44,164.55) --
	(282.70,164.55) --
	(282.97,164.55) --
	(283.23,164.55) --
	(283.50,164.55) --
	(283.77,164.55) --
	(284.03,164.55) --
	(284.30,164.55) --
	(284.56,164.55) --
	(284.83,164.55) --
	(285.10,165.93) --
	(285.36,165.93) --
	(285.63,165.93) --
	(285.89,165.93) --
	(286.16,165.93) --
	(286.43,165.93) --
	(286.69,165.93) --
	(286.96,165.93) --
	(287.22,165.93) --
	(287.49,167.31) --
	(287.76,167.31) --
	(288.02,167.31) --
	(288.29,167.31) --
	(288.55,167.31) --
	(288.82,167.31) --
	(289.09,167.31) --
	(289.35,167.31) --
	(289.62,167.31) --
	(289.88,167.31) --
	(290.15,167.31) --
	(290.42,167.31) --
	(290.68,167.31) --
	(290.95,167.31) --
	(291.21,167.31) --
	(291.48,167.31) --
	(291.75,167.31) --
	(292.01,167.31) --
	(292.28,167.31) --
	(292.54,167.31) --
	(292.81,167.31) --
	(293.08,167.31) --
	(293.34,168.69) --
	(293.61,168.69) --
	(293.87,168.69) --
	(294.14,170.08) --
	(294.40,171.46) --
	(294.67,171.46) --
	(294.94,171.46) --
	(295.20,171.46) --
	(295.47,171.46) --
	(295.73,171.46) --
	(296.00,171.46) --
	(296.27,171.46) --
	(296.53,171.46) --
	(296.80,171.46) --
	(297.06,172.84) --
	(297.33,172.84) --
	(297.60,172.84) --
	(297.86,174.23) --
	(298.13,174.23) --
	(298.39,174.23) --
	(298.66,174.23) --
	(298.93,174.23) --
	(299.19,174.23) --
	(299.46,174.23) --
	(299.72,174.23) --
	(299.99,174.23) --
	(300.26,174.23) --
	(300.52,174.23) --
	(300.79,174.23) --
	(301.05,174.23) --
	(301.32,174.23) --
	(301.59,174.23) --
	(301.85,175.61) --
	(302.12,175.61) --
	(302.38,175.61) --
	(302.65,175.61) --
	(302.92,175.61) --
	(303.18,175.61) --
	(303.45,175.61) --
	(303.71,175.61) --
	(303.98,175.61) --
	(304.25,175.61) --
	(304.51,175.61) --
	(304.78,175.61) --
	(305.04,175.61) --
	(305.31,175.61) --
	(305.58,175.61) --
	(305.84,176.99) --
	(306.11,176.99) --
	(306.37,176.99) --
	(306.64,176.99) --
	(306.90,176.99) --
	(307.17,176.99) --
	(307.44,176.99) --
	(307.70,176.99) --
	(307.97,178.38) --
	(308.23,179.76) --
	(308.50,179.76) --
	(308.77,179.76) --
	(309.03,179.76) --
	(309.30,181.14) --
	(309.56,181.14) --
	(309.83,181.14) --
	(310.10,182.53) --
	(310.36,182.53) --
	(310.63,182.53) --
	(310.89,182.53) --
	(311.16,182.53) --
	(311.43,182.53) --
	(311.69,182.53) --
	(311.96,183.91) --
	(312.22,183.91) --
	(312.49,183.91) --
	(312.76,185.29) --
	(313.02,185.29) --
	(313.29,185.29) --
	(313.55,185.29) --
	(313.82,185.29) --
	(314.09,185.29) --
	(314.35,185.29) --
	(314.62,185.29) --
	(314.88,186.67) --
	(315.15,186.67) --
	(315.42,186.67) --
	(315.68,186.67) --
	(315.95,186.67) --
	(316.21,186.67) --
	(316.48,188.06) --
	(316.75,188.06) --
	(317.01,188.06) --
	(317.28,188.06) --
	(317.54,188.06) --
	(317.81,188.06) --
	(318.08,189.44) --
	(318.34,189.44) --
	(318.61,190.82) --
	(318.87,190.82) --
	(319.14,190.82) --
	(319.41,190.82) --
	(319.67,192.21) --
	(319.94,192.21) --
	(320.20,193.59) --
	(320.47,193.59) --
	(320.73,193.59) --
	(321.00,193.59) --
	(321.27,193.59) --
	(321.53,193.59) --
	(321.80,193.59) --
	(322.06,193.59) --
	(322.33,193.59) --
	(322.60,193.59) --
	(322.86,193.59) --
	(323.13,193.59) --
	(323.39,193.59) --
	(323.66,193.59) --
	(323.93,193.59) --
	(324.19,194.97) --
	(324.46,194.97) --
	(324.72,196.36) --
	(324.99,196.36) --
	(325.26,197.74) --
	(325.52,197.74);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.56, 61.20) -- (325.52, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.56, 61.20) -- ( 59.56, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 61.20) -- (112.75, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.95, 61.20) -- (165.95, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.14, 61.20) -- (219.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.33, 61.20) -- (272.33, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 61.20) -- (325.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.56, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.75, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (165.95, 39.60) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (219.14, 39.60) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.33, 39.60) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.52, 39.60) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 49.20,277.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 43.20, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,139.65) -- ( 43.20,139.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,208.80) -- ( 43.20,208.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,277.96) -- ( 43.20,277.96);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 70.49) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,139.65) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,208.80) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,277.96) {150};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {$s$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,186.67) {$S(M_s)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.75, 97.20) rectangle (336.15, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.75, 85.20) -- (262.75, 85.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (244.75, 73.20) -- (262.75, 73.20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (271.75, 81.76) {$\xi$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (271.75, 69.76) {$\xi$ (resampled)};

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.83, 70.49) --
	( 60.09, 70.49) --
	( 60.36, 71.88) --
	( 60.63, 73.26) --
	( 60.89, 73.26) --
	( 61.16, 74.64) --
	( 61.42, 74.64) --
	( 61.69, 74.64) --
	( 61.96, 74.64) --
	( 62.22, 74.64) --
	( 62.49, 76.03) --
	( 62.75, 77.41) --
	( 63.02, 77.41) --
	( 63.29, 77.41) --
	( 63.55, 77.41) --
	( 63.82, 77.41) --
	( 64.08, 77.41) --
	( 64.35, 78.79) --
	( 64.62, 78.79) --
	( 64.88, 78.79) --
	( 65.15, 78.79) --
	( 65.41, 78.79) --
	( 65.68, 78.79) --
	( 65.94, 78.79) --
	( 66.21, 78.79) --
	( 66.48, 78.79) --
	( 66.74, 78.79) --
	( 67.01, 80.18) --
	( 67.27, 80.18) --
	( 67.54, 80.18) --
	( 67.81, 80.18) --
	( 68.07, 80.18) --
	( 68.34, 80.18) --
	( 68.60, 81.56) --
	( 68.87, 81.56) --
	( 69.14, 82.94) --
	( 69.40, 82.94) --
	( 69.67, 82.94) --
	( 69.93, 82.94) --
	( 70.20, 84.33) --
	( 70.47, 84.33) --
	( 70.73, 84.33) --
	( 71.00, 84.33) --
	( 71.26, 85.71) --
	( 71.53, 87.09) --
	( 71.80, 87.09) --
	( 72.06, 87.09) --
	( 72.33, 87.09) --
	( 72.59, 87.09) --
	( 72.86, 87.09) --
	( 73.13, 87.09) --
	( 73.39, 87.09) --
	( 73.66, 87.09) --
	( 73.92, 88.47) --
	( 74.19, 89.86) --
	( 74.46, 89.86) --
	( 74.72, 89.86) --
	( 74.99, 91.24) --
	( 75.25, 91.24) --
	( 75.52, 91.24) --
	( 75.79, 92.62) --
	( 76.05, 92.62) --
	( 76.32, 92.62) --
	( 76.58, 94.01) --
	( 76.85, 94.01) --
	( 77.12, 94.01) --
	( 77.38, 95.39) --
	( 77.65, 95.39) --
	( 77.91, 95.39) --
	( 78.18, 95.39) --
	( 78.45, 95.39) --
	( 78.71, 95.39) --
	( 78.98, 96.77) --
	( 79.24, 96.77) --
	( 79.51, 96.77) --
	( 79.77, 96.77) --
	( 80.04, 96.77) --
	( 80.31, 96.77) --
	( 80.57, 96.77) --
	( 80.84, 96.77) --
	( 81.10, 96.77) --
	( 81.37, 96.77) --
	( 81.64, 96.77) --
	( 81.90, 96.77) --
	( 82.17,100.92) --
	( 82.43,100.92) --
	( 82.70,100.92) --
	( 82.97,100.92) --
	( 83.23,100.92) --
	( 83.50,100.92) --
	( 83.76,100.92) --
	( 84.03,100.92) --
	( 84.30,100.92) --
	( 84.56,102.31) --
	( 84.83,102.31) --
	( 85.09,103.69) --
	( 85.36,103.69) --
	( 85.63,103.69) --
	( 85.89,103.69) --
	( 86.16,103.69) --
	( 86.42,103.69) --
	( 86.69,103.69) --
	( 86.96,103.69) --
	( 87.22,103.69) --
	( 87.49,105.07) --
	( 87.75,105.07) --
	( 88.02,105.07) --
	( 88.29,105.07) --
	( 88.55,105.07) --
	( 88.82,105.07) --
	( 89.08,106.46) --
	( 89.35,106.46) --
	( 89.62,106.46) --
	( 89.88,106.46) --
	( 90.15,106.46) --
	( 90.41,106.46) --
	( 90.68,109.22) --
	( 90.95,109.22) --
	( 91.21,110.60) --
	( 91.48,110.60) --
	( 91.74,110.60) --
	( 92.01,110.60) --
	( 92.27,110.60) --
	( 92.54,111.99) --
	( 92.81,111.99) --
	( 93.07,111.99) --
	( 93.34,111.99) --
	( 93.60,111.99) --
	( 93.87,111.99) --
	( 94.14,111.99) --
	( 94.40,111.99) --
	( 94.67,111.99) --
	( 94.93,113.37) --
	( 95.20,113.37) --
	( 95.47,113.37) --
	( 95.73,113.37) --
	( 96.00,113.37) --
	( 96.26,113.37) --
	( 96.53,113.37) --
	( 96.80,113.37) --
	( 97.06,113.37) --
	( 97.33,114.75) --
	( 97.59,114.75) --
	( 97.86,114.75) --
	( 98.13,116.14) --
	( 98.39,116.14) --
	( 98.66,116.14) --
	( 98.92,116.14) --
	( 99.19,116.14) --
	( 99.46,117.52) --
	( 99.72,118.90) --
	( 99.99,118.90) --
	(100.25,118.90) --
	(100.52,120.29) --
	(100.79,120.29) --
	(101.05,120.29) --
	(101.32,120.29) --
	(101.58,120.29) --
	(101.85,120.29) --
	(102.12,120.29) --
	(102.38,120.29) --
	(102.65,120.29) --
	(102.91,120.29) --
	(103.18,120.29) --
	(103.45,120.29) --
	(103.71,120.29) --
	(103.98,120.29) --
	(104.24,120.29) --
	(104.51,120.29) --
	(104.78,120.29) --
	(105.04,120.29) --
	(105.31,120.29) --
	(105.57,120.29) --
	(105.84,123.05) --
	(106.10,123.05) --
	(106.37,123.05) --
	(106.64,124.44) --
	(106.90,125.82) --
	(107.17,125.82) --
	(107.43,125.82) --
	(107.70,125.82) --
	(107.97,125.82) --
	(108.23,125.82) --
	(108.50,125.82) --
	(108.76,125.82) --
	(109.03,125.82) --
	(109.30,125.82) --
	(109.56,127.20) --
	(109.83,127.20) --
	(110.09,127.20) --
	(110.36,128.58) --
	(110.63,128.58) --
	(110.89,129.97) --
	(111.16,129.97) --
	(111.42,129.97) --
	(111.69,129.97) --
	(111.96,129.97) --
	(112.22,129.97) --
	(112.49,129.97) --
	(112.75,129.97) --
	(113.02,129.97) --
	(113.29,129.97) --
	(113.55,129.97) --
	(113.82,129.97) --
	(114.08,129.97) --
	(114.35,129.97) --
	(114.62,129.97) --
	(114.88,129.97) --
	(115.15,129.97) --
	(115.41,129.97) --
	(115.68,131.35) --
	(115.95,132.73) --
	(116.21,134.12) --
	(116.48,134.12) --
	(116.74,134.12) --
	(117.01,134.12) --
	(117.28,134.12) --
	(117.54,134.12) --
	(117.81,134.12) --
	(118.07,134.12) --
	(118.34,134.12) --
	(118.61,135.50) --
	(118.87,135.50) --
	(119.14,135.50) --
	(119.40,136.88) --
	(119.67,136.88) --
	(119.93,138.27) --
	(120.20,138.27) --
	(120.47,138.27) --
	(120.73,138.27) --
	(121.00,138.27) --
	(121.26,138.27) --
	(121.53,138.27) --
	(121.80,139.65) --
	(122.06,141.03) --
	(122.33,141.03) --
	(122.59,141.03) --
	(122.86,141.03) --
	(123.13,141.03) --
	(123.39,141.03) --
	(123.66,141.03) --
	(123.92,141.03) --
	(124.19,141.03) --
	(124.46,141.03) --
	(124.72,141.03) --
	(124.99,141.03) --
	(125.25,141.03) --
	(125.52,142.42) --
	(125.79,142.42) --
	(126.05,142.42) --
	(126.32,142.42) --
	(126.58,142.42) --
	(126.85,142.42) --
	(127.12,142.42) --
	(127.38,142.42) --
	(127.65,142.42) --
	(127.91,143.80) --
	(128.18,143.80) --
	(128.45,143.80) --
	(128.71,143.80) --
	(128.98,145.18) --
	(129.24,145.18) --
	(129.51,145.18) --
	(129.78,145.18) --
	(130.04,145.18) --
	(130.31,146.57) --
	(130.57,146.57) --
	(130.84,147.95) --
	(131.11,147.95) --
	(131.37,147.95) --
	(131.64,147.95) --
	(131.90,147.95) --
	(132.17,147.95) --
	(132.43,147.95) --
	(132.70,149.33) --
	(132.97,150.71) --
	(133.23,150.71) --
	(133.50,150.71) --
	(133.76,150.71) --
	(134.03,150.71) --
	(134.30,150.71) --
	(134.56,150.71) --
	(134.83,152.10) --
	(135.09,152.10) --
	(135.36,152.10) --
	(135.63,152.10) --
	(135.89,152.10) --
	(136.16,152.10) --
	(136.42,152.10) --
	(136.69,152.10) --
	(136.96,152.10) --
	(137.22,152.10) --
	(137.49,152.10) --
	(137.75,152.10) --
	(138.02,152.10) --
	(138.29,152.10) --
	(138.55,152.10) --
	(138.82,152.10) --
	(139.08,152.10) --
	(139.35,152.10) --
	(139.62,152.10) --
	(139.88,152.10) --
	(140.15,152.10) --
	(140.41,152.10) --
	(140.68,152.10) --
	(140.95,152.10) --
	(141.21,152.10) --
	(141.48,153.48) --
	(141.74,153.48) --
	(142.01,153.48) --
	(142.28,153.48) --
	(142.54,154.86) --
	(142.81,154.86) --
	(143.07,154.86) --
	(143.34,156.25) --
	(143.61,157.63) --
	(143.87,157.63) --
	(144.14,157.63) --
	(144.40,159.01) --
	(144.67,159.01) --
	(144.94,159.01) --
	(145.20,159.01) --
	(145.47,160.40) --
	(145.73,160.40) --
	(146.00,161.78) --
	(146.26,161.78) --
	(146.53,161.78) --
	(146.80,161.78) --
	(147.06,161.78) --
	(147.33,161.78) --
	(147.59,161.78) --
	(147.86,161.78) --
	(148.13,161.78) --
	(148.39,161.78) --
	(148.66,161.78) --
	(148.92,161.78) --
	(149.19,161.78) --
	(149.46,161.78) --
	(149.72,161.78) --
	(149.99,161.78) --
	(150.25,161.78) --
	(150.52,161.78) --
	(150.79,161.78) --
	(151.05,163.16) --
	(151.32,163.16) --
	(151.58,163.16) --
	(151.85,163.16) --
	(152.12,163.16) --
	(152.38,163.16) --
	(152.65,163.16) --
	(152.91,165.93) --
	(153.18,165.93) --
	(153.45,165.93) --
	(153.71,165.93) --
	(153.98,165.93) --
	(154.24,165.93) --
	(154.51,167.31) --
	(154.78,167.31) --
	(155.04,167.31) --
	(155.31,167.31) --
	(155.57,167.31) --
	(155.84,167.31) --
	(156.11,167.31) --
	(156.37,167.31) --
	(156.64,167.31) --
	(156.90,167.31) --
	(157.17,167.31) --
	(157.44,168.69) --
	(157.70,168.69) --
	(157.97,168.69) --
	(158.23,168.69) --
	(158.50,168.69) --
	(158.77,168.69) --
	(159.03,168.69) --
	(159.30,168.69) --
	(159.56,168.69) --
	(159.83,168.69) --
	(160.09,168.69) --
	(160.36,168.69) --
	(160.63,168.69) --
	(160.89,168.69) --
	(161.16,168.69) --
	(161.42,168.69) --
	(161.69,168.69) --
	(161.96,168.69) --
	(162.22,168.69) --
	(162.49,168.69) --
	(162.75,168.69) --
	(163.02,168.69) --
	(163.29,168.69) --
	(163.55,168.69) --
	(163.82,168.69) --
	(164.08,170.08) --
	(164.35,170.08) --
	(164.62,170.08) --
	(164.88,170.08) --
	(165.15,170.08) --
	(165.41,170.08) --
	(165.68,170.08) --
	(165.95,170.08) --
	(166.21,170.08) --
	(166.48,170.08) --
	(166.74,171.46) --
	(167.01,171.46) --
	(167.28,171.46) --
	(167.54,171.46) --
	(167.81,171.46) --
	(168.07,171.46) --
	(168.34,171.46) --
	(168.61,171.46) --
	(168.87,171.46) --
	(169.14,171.46) --
	(169.40,171.46) --
	(169.67,172.84) --
	(169.94,172.84) --
	(170.20,172.84) --
	(170.47,172.84) --
	(170.73,174.23) --
	(171.00,174.23) --
	(171.27,174.23) --
	(171.53,174.23) --
	(171.80,174.23) --
	(172.06,174.23) --
	(172.33,174.23) --
	(172.59,174.23) --
	(172.86,174.23) --
	(173.13,174.23) --
	(173.39,174.23) --
	(173.66,174.23) --
	(173.92,174.23) --
	(174.19,175.61) --
	(174.46,175.61) --
	(174.72,175.61) --
	(174.99,176.99) --
	(175.25,176.99) --
	(175.52,176.99) --
	(175.79,176.99) --
	(176.05,176.99) --
	(176.32,176.99) --
	(176.58,176.99) --
	(176.85,176.99) --
	(177.12,176.99) --
	(177.38,176.99) --
	(177.65,176.99) --
	(177.91,176.99) --
	(178.18,176.99) --
	(178.45,176.99) --
	(178.71,176.99) --
	(178.98,176.99) --
	(179.24,176.99) --
	(179.51,176.99) --
	(179.78,176.99) --
	(180.04,176.99) --
	(180.31,176.99) --
	(180.57,176.99) --
	(180.84,176.99) --
	(181.11,176.99) --
	(181.37,178.38) --
	(181.64,178.38) --
	(181.90,178.38) --
	(182.17,178.38) --
	(182.44,178.38) --
	(182.70,178.38) --
	(182.97,179.76) --
	(183.23,179.76) --
	(183.50,179.76) --
	(183.77,179.76) --
	(184.03,179.76) --
	(184.30,179.76) --
	(184.56,179.76) --
	(184.83,179.76) --
	(185.10,179.76) --
	(185.36,179.76) --
	(185.63,179.76) --
	(185.89,179.76) --
	(186.16,179.76) --
	(186.42,181.14) --
	(186.69,181.14) --
	(186.96,181.14) --
	(187.22,181.14) --
	(187.49,181.14) --
	(187.75,181.14) --
	(188.02,181.14) --
	(188.29,181.14) --
	(188.55,181.14) --
	(188.82,181.14) --
	(189.08,181.14) --
	(189.35,181.14) --
	(189.62,181.14) --
	(189.88,181.14) --
	(190.15,181.14) --
	(190.41,181.14) --
	(190.68,181.14) --
	(190.95,181.14) --
	(191.21,181.14) --
	(191.48,181.14) --
	(191.74,181.14) --
	(192.01,181.14) --
	(192.28,181.14) --
	(192.54,181.14) --
	(192.81,181.14) --
	(193.07,182.53) --
	(193.34,182.53) --
	(193.61,182.53) --
	(193.87,182.53) --
	(194.14,183.91) --
	(194.40,183.91) --
	(194.67,183.91) --
	(194.94,183.91) --
	(195.20,183.91) --
	(195.47,183.91) --
	(195.73,183.91) --
	(196.00,183.91) --
	(196.27,183.91) --
	(196.53,185.29) --
	(196.80,185.29) --
	(197.06,185.29) --
	(197.33,185.29) --
	(197.60,188.06) --
	(197.86,188.06) --
	(198.13,188.06) --
	(198.39,188.06) --
	(198.66,188.06) --
	(198.93,188.06) --
	(199.19,188.06) --
	(199.46,188.06) --
	(199.72,188.06) --
	(199.99,188.06) --
	(200.25,188.06) --
	(200.52,188.06) --
	(200.79,188.06) --
	(201.05,188.06) --
	(201.32,188.06) --
	(201.58,188.06) --
	(201.85,188.06) --
	(202.12,188.06) --
	(202.38,188.06) --
	(202.65,188.06) --
	(202.91,188.06) --
	(203.18,188.06) --
	(203.45,188.06) --
	(203.71,188.06) --
	(203.98,188.06) --
	(204.24,188.06) --
	(204.51,188.06) --
	(204.78,188.06) --
	(205.04,188.06) --
	(205.31,188.06) --
	(205.57,188.06) --
	(205.84,188.06) --
	(206.11,188.06) --
	(206.37,188.06) --
	(206.64,188.06) --
	(206.90,188.06) --
	(207.17,188.06) --
	(207.44,188.06) --
	(207.70,188.06) --
	(207.97,189.44) --
	(208.23,189.44) --
	(208.50,189.44) --
	(208.77,189.44) --
	(209.03,189.44) --
	(209.30,190.82) --
	(209.56,192.21) --
	(209.83,192.21) --
	(210.10,192.21) --
	(210.36,193.59) --
	(210.63,193.59) --
	(210.89,193.59) --
	(211.16,193.59) --
	(211.43,193.59) --
	(211.69,193.59) --
	(211.96,193.59) --
	(212.22,193.59) --
	(212.49,193.59) --
	(212.76,193.59) --
	(213.02,193.59) --
	(213.29,194.97) --
	(213.55,196.36) --
	(213.82,196.36) --
	(214.08,196.36) --
	(214.35,196.36) --
	(214.62,196.36) --
	(214.88,196.36) --
	(215.15,196.36) --
	(215.41,196.36) --
	(215.68,196.36) --
	(215.95,196.36) --
	(216.21,197.74) --
	(216.48,197.74) --
	(216.74,197.74) --
	(217.01,197.74) --
	(217.28,197.74) --
	(217.54,197.74) --
	(217.81,197.74) --
	(218.07,197.74) --
	(218.34,197.74) --
	(218.61,197.74) --
	(218.87,197.74) --
	(219.14,197.74) --
	(219.40,197.74) --
	(219.67,197.74) --
	(219.94,197.74) --
	(220.20,197.74) --
	(220.47,197.74) --
	(220.73,199.12) --
	(221.00,201.89) --
	(221.27,201.89) --
	(221.53,203.27) --
	(221.80,203.27) --
	(222.06,204.66) --
	(222.33,204.66) --
	(222.60,204.66) --
	(222.86,204.66) --
	(223.13,206.04) --
	(223.39,206.04) --
	(223.66,206.04) --
	(223.93,206.04) --
	(224.19,206.04) --
	(224.46,206.04) --
	(224.72,206.04) --
	(224.99,206.04) --
	(225.26,206.04) --
	(225.52,206.04) --
	(225.79,206.04) --
	(226.05,206.04) --
	(226.32,206.04) --
	(226.58,206.04) --
	(226.85,206.04) --
	(227.12,207.42) --
	(227.38,207.42) --
	(227.65,207.42) --
	(227.91,207.42) --
	(228.18,207.42) --
	(228.45,207.42) --
	(228.71,207.42) --
	(228.98,207.42) --
	(229.24,207.42) --
	(229.51,207.42) --
	(229.78,207.42) --
	(230.04,207.42) --
	(230.31,207.42) --
	(230.57,207.42) --
	(230.84,208.80) --
	(231.11,210.19) --
	(231.37,210.19) --
	(231.64,211.57) --
	(231.90,211.57) --
	(232.17,211.57) --
	(232.44,211.57) --
	(232.70,212.95) --
	(232.97,214.34) --
	(233.23,214.34) --
	(233.50,214.34) --
	(233.77,214.34) --
	(234.03,214.34) --
	(234.30,214.34) --
	(234.56,214.34) --
	(234.83,214.34) --
	(235.10,214.34) --
	(235.36,214.34) --
	(235.63,214.34) --
	(235.89,215.72) --
	(236.16,215.72) --
	(236.43,215.72) --
	(236.69,215.72) --
	(236.96,215.72) --
	(237.22,215.72) --
	(237.49,215.72) --
	(237.76,215.72) --
	(238.02,217.10) --
	(238.29,217.10) --
	(238.55,217.10) --
	(238.82,217.10) --
	(239.09,217.10) --
	(239.35,217.10) --
	(239.62,217.10) --
	(239.88,217.10) --
	(240.15,217.10) --
	(240.41,218.49) --
	(240.68,219.87) --
	(240.95,219.87) --
	(241.21,219.87) --
	(241.48,219.87) --
	(241.74,219.87) --
	(242.01,221.25) --
	(242.28,222.64) --
	(242.54,224.02) --
	(242.81,224.02) --
	(243.07,224.02) --
	(243.34,224.02) --
	(243.61,225.40) --
	(243.87,225.40) --
	(244.14,225.40) --
	(244.40,225.40) --
	(244.67,225.40) --
	(244.94,226.78) --
	(245.20,226.78) --
	(245.47,226.78) --
	(245.73,226.78) --
	(246.00,226.78) --
	(246.27,226.78) --
	(246.53,226.78) --
	(246.80,226.78) --
	(247.06,228.17) --
	(247.33,228.17) --
	(247.60,228.17) --
	(247.86,228.17) --
	(248.13,229.55) --
	(248.39,229.55) --
	(248.66,230.93) --
	(248.93,230.93) --
	(249.19,230.93) --
	(249.46,230.93) --
	(249.72,230.93) --
	(249.99,230.93) --
	(250.26,230.93) --
	(250.52,230.93) --
	(250.79,230.93) --
	(251.05,230.93) --
	(251.32,230.93) --
	(251.59,230.93) --
	(251.85,230.93) --
	(252.12,230.93) --
	(252.38,230.93) --
	(252.65,230.93) --
	(252.92,232.32) --
	(253.18,232.32) --
	(253.45,232.32) --
	(253.71,233.70) --
	(253.98,233.70) --
	(254.24,233.70) --
	(254.51,233.70) --
	(254.78,233.70) --
	(255.04,233.70) --
	(255.31,233.70) --
	(255.57,235.08) --
	(255.84,235.08) --
	(256.11,235.08) --
	(256.37,235.08) --
	(256.64,235.08) --
	(256.90,235.08) --
	(257.17,235.08) --
	(257.44,235.08) --
	(257.70,235.08) --
	(257.97,235.08) --
	(258.23,235.08) --
	(258.50,235.08) --
	(258.77,235.08) --
	(259.03,235.08) --
	(259.30,235.08) --
	(259.56,236.47) --
	(259.83,236.47) --
	(260.10,236.47) --
	(260.36,237.85) --
	(260.63,237.85) --
	(260.89,239.23) --
	(261.16,239.23) --
	(261.43,239.23) --
	(261.69,239.23) --
	(261.96,239.23) --
	(262.22,239.23) --
	(262.49,239.23) --
	(262.76,239.23) --
	(263.02,239.23) --
	(263.29,239.23) --
	(263.55,240.62) --
	(263.82,240.62) --
	(264.09,240.62) --
	(264.35,240.62) --
	(264.62,240.62) --
	(264.88,240.62) --
	(265.15,240.62) --
	(265.42,240.62) --
	(265.68,240.62) --
	(265.95,240.62) --
	(266.21,240.62) --
	(266.48,240.62) --
	(266.74,240.62) --
	(267.01,240.62) --
	(267.28,242.00) --
	(267.54,242.00) --
	(267.81,242.00) --
	(268.07,243.38) --
	(268.34,243.38) --
	(268.61,243.38) --
	(268.87,243.38) --
	(269.14,243.38) --
	(269.40,243.38) --
	(269.67,243.38) --
	(269.94,243.38) --
	(270.20,243.38) --
	(270.47,244.77) --
	(270.73,246.15) --
	(271.00,246.15) --
	(271.27,246.15) --
	(271.53,247.53) --
	(271.80,248.91) --
	(272.06,248.91) --
	(272.33,248.91) --
	(272.60,250.30) --
	(272.86,251.68) --
	(273.13,251.68) --
	(273.39,251.68) --
	(273.66,251.68) --
	(273.93,253.06) --
	(274.19,253.06) --
	(274.46,253.06) --
	(274.72,253.06) --
	(274.99,253.06) --
	(275.26,253.06) --
	(275.52,254.45) --
	(275.79,254.45) --
	(276.05,254.45) --
	(276.32,254.45) --
	(276.59,254.45) --
	(276.85,254.45) --
	(277.12,255.83) --
	(277.38,255.83) --
	(277.65,255.83) --
	(277.92,255.83) --
	(278.18,257.21) --
	(278.45,257.21) --
	(278.71,257.21) --
	(278.98,257.21) --
	(279.25,257.21) --
	(279.51,257.21) --
	(279.78,257.21) --
	(280.04,257.21) --
	(280.31,258.60) --
	(280.57,258.60) --
	(280.84,258.60) --
	(281.11,258.60) --
	(281.37,258.60) --
	(281.64,259.98) --
	(281.90,259.98) --
	(282.17,259.98) --
	(282.44,259.98) --
	(282.70,261.36) --
	(282.97,261.36) --
	(283.23,261.36) --
	(283.50,261.36) --
	(283.77,261.36) --
	(284.03,261.36) --
	(284.30,262.75) --
	(284.56,262.75) --
	(284.83,262.75) --
	(285.10,264.13) --
	(285.36,264.13) --
	(285.63,265.51) --
	(285.89,265.51) --
	(286.16,266.89) --
	(286.43,266.89) --
	(286.69,266.89) --
	(286.96,266.89) --
	(287.22,269.66) --
	(287.49,269.66) --
	(287.76,269.66) --
	(288.02,272.43) --
	(288.29,272.43) --
	(288.55,272.43) --
	(288.82,272.43) --
	(289.09,272.43) --
	(289.35,272.43) --
	(289.62,273.81) --
	(289.88,273.81) --
	(290.15,273.81) --
	(290.42,273.81) --
	(290.68,275.19) --
	(290.95,275.19) --
	(291.21,275.19) --
	(291.48,275.19) --
	(291.75,275.19) --
	(292.01,275.19) --
	(292.28,275.19) --
	(292.54,275.19) --
	(292.81,275.19) --
	(293.08,275.19) --
	(293.34,276.58) --
	(293.61,276.58) --
	(293.87,277.96) --
	(294.14,277.96) --
	(294.40,277.96) --
	(294.67,277.96) --
	(294.94,277.96) --
	(295.20,279.34) --
	(295.47,279.34) --
	(295.73,279.34) --
	(296.00,279.34) --
	(296.27,279.34) --
	(296.53,279.34) --
	(296.80,279.34) --
	(297.06,280.73) --
	(297.33,280.73) --
	(297.60,280.73) --
	(297.86,282.11) --
	(298.13,282.11) --
	(298.39,282.11) --
	(298.66,282.11) --
	(298.93,282.11) --
	(299.19,283.49) --
	(299.46,283.49) --
	(299.72,283.49) --
	(299.99,283.49) --
	(300.26,283.49) --
	(300.52,283.49) --
	(300.79,283.49) --
	(301.05,283.49) --
	(301.32,283.49) --
	(301.59,283.49) --
	(301.85,283.49) --
	(302.12,283.49) --
	(302.38,283.49) --
	(302.65,283.49) --
	(302.92,283.49) --
	(303.18,284.88) --
	(303.45,286.26) --
	(303.71,286.26) --
	(303.98,286.26) --
	(304.25,286.26) --
	(304.51,287.64) --
	(304.78,289.02) --
	(305.04,289.02) --
	(305.31,289.02) --
	(305.58,289.02) --
	(305.84,289.02) --
	(306.11,289.02) --
	(306.37,289.02) --
	(306.64,289.02) --
	(306.90,289.02) --
	(307.17,289.02) --
	(307.44,289.02) --
	(307.70,289.02) --
	(307.97,289.02) --
	(308.23,289.02) --
	(308.50,289.02) --
	(308.77,289.02) --
	(309.03,289.02) --
	(309.30,289.02) --
	(309.56,289.02) --
	(309.83,289.02) --
	(310.10,289.02) --
	(310.36,290.41) --
	(310.63,290.41) --
	(310.89,290.41) --
	(311.16,290.41) --
	(311.43,290.41) --
	(311.69,290.41) --
	(311.96,290.41) --
	(312.22,290.41) --
	(312.49,291.79) --
	(312.76,291.79) --
	(313.02,291.79) --
	(313.29,291.79) --
	(313.55,291.79) --
	(313.82,293.17) --
	(314.09,294.56) --
	(314.35,294.56) --
	(314.62,294.56) --
	(314.88,294.56) --
	(315.15,294.56) --
	(315.42,294.56) --
	(315.68,294.56) --
	(315.95,294.56) --
	(316.21,294.56) --
	(316.48,294.56) --
	(316.75,294.56) --
	(317.01,294.56) --
	(317.28,294.56) --
	(317.54,294.56) --
	(317.81,294.56) --
	(318.08,294.56) --
	(318.34,294.56) --
	(318.61,295.94) --
	(318.87,298.71) --
	(319.14,298.71) --
	(319.41,298.71) --
	(319.67,298.71) --
	(319.94,298.71) --
	(320.20,298.71) --
	(320.47,298.71) --
	(320.73,298.71) --
	(321.00,298.71) --
	(321.27,298.71) --
	(321.53,300.09) --
	(321.80,300.09) --
	(322.06,300.09) --
	(322.33,300.09) --
	(322.60,300.09) --
	(322.86,300.09) --
	(323.13,300.09) --
	(323.39,301.47) --
	(323.66,301.47) --
	(323.93,301.47) --
	(324.19,301.47) --
	(324.46,301.47) --
	(324.72,302.86) --
	(324.99,302.86) --
	(325.26,302.86) --
	(325.52,302.86);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.18, 70.49) --
	(421.44, 70.49) --
	(421.71, 71.61) --
	(421.98, 72.73) --
	(422.24, 73.85) --
	(422.51, 73.85) --
	(422.77, 73.85) --
	(423.04, 74.96) --
	(423.31, 74.96) --
	(423.57, 74.96) --
	(423.84, 74.96) --
	(424.10, 74.96) --
	(424.37, 74.96) --
	(424.64, 74.96) --
	(424.90, 74.96) --
	(425.17, 74.96) --
	(425.43, 74.96) --
	(425.70, 74.96) --
	(425.97, 74.96) --
	(426.23, 76.08) --
	(426.50, 76.08) --
	(426.76, 76.08) --
	(427.03, 76.08) --
	(427.29, 76.08) --
	(427.56, 76.08) --
	(427.83, 76.08) --
	(428.09, 76.08) --
	(428.36, 76.08) --
	(428.62, 76.08) --
	(428.89, 76.08) --
	(429.16, 76.08) --
	(429.42, 76.08) --
	(429.69, 76.08) --
	(429.95, 76.08) --
	(430.22, 77.20) --
	(430.49, 78.31) --
	(430.75, 79.43) --
	(431.02, 79.43) --
	(431.28, 79.43) --
	(431.55, 80.55) --
	(431.82, 80.55) --
	(432.08, 80.55) --
	(432.35, 80.55) --
	(432.61, 80.55) --
	(432.88, 80.55) --
	(433.15, 80.55) --
	(433.41, 80.55) --
	(433.68, 81.67) --
	(433.94, 82.78) --
	(434.21, 82.78) --
	(434.48, 82.78) --
	(434.74, 82.78) --
	(435.01, 82.78) --
	(435.27, 82.78) --
	(435.54, 82.78) --
	(435.81, 82.78) --
	(436.07, 82.78) --
	(436.34, 82.78) --
	(436.60, 82.78) --
	(436.87, 83.90) --
	(437.14, 85.02) --
	(437.40, 85.02) --
	(437.67, 85.02) --
	(437.93, 85.02) --
	(438.20, 86.13) --
	(438.47, 86.13) --
	(438.73, 86.13) --
	(439.00, 86.13) --
	(439.26, 87.25) --
	(439.53, 87.25) --
	(439.80, 88.37) --
	(440.06, 88.37) --
	(440.33, 88.37) --
	(440.59, 89.49) --
	(440.86, 89.49) --
	(441.12, 90.60) --
	(441.39, 90.60) --
	(441.66, 90.60) --
	(441.92, 90.60) --
	(442.19, 90.60) --
	(442.45, 90.60) --
	(442.72, 90.60) --
	(442.99, 91.72) --
	(443.25, 91.72) --
	(443.52, 92.84) --
	(443.78, 93.95) --
	(444.05, 93.95) --
	(444.32, 93.95) --
	(444.58, 93.95) --
	(444.85, 93.95) --
	(445.11, 93.95) --
	(445.38, 93.95) --
	(445.65, 93.95) --
	(445.91, 95.07) --
	(446.18, 97.31) --
	(446.44, 98.42) --
	(446.71, 98.42) --
	(446.98, 98.42) --
	(447.24, 98.42) --
	(447.51, 98.42) --
	(447.77, 98.42) --
	(448.04, 98.42) --
	(448.31, 98.42) --
	(448.57, 98.42) --
	(448.84, 98.42) --
	(449.10, 98.42) --
	(449.37, 98.42) --
	(449.64, 99.54) --
	(449.90, 99.54) --
	(450.17, 99.54) --
	(450.43,100.66) --
	(450.70,100.66) --
	(450.97,100.66) --
	(451.23,100.66) --
	(451.50,100.66) --
	(451.76,100.66) --
	(452.03,101.77) --
	(452.30,101.77) --
	(452.56,102.89) --
	(452.83,105.13) --
	(453.09,106.24) --
	(453.36,106.24) --
	(453.62,106.24) --
	(453.89,106.24) --
	(454.16,106.24) --
	(454.42,106.24) --
	(454.69,106.24) --
	(454.95,106.24) --
	(455.22,106.24) --
	(455.49,106.24) --
	(455.75,106.24) --
	(456.02,106.24) --
	(456.28,106.24) --
	(456.55,106.24) --
	(456.82,106.24) --
	(457.08,106.24) --
	(457.35,107.36) --
	(457.61,109.59) --
	(457.88,109.59) --
	(458.15,111.83) --
	(458.41,111.83) --
	(458.68,111.83) --
	(458.94,111.83) --
	(459.21,111.83) --
	(459.48,111.83) --
	(459.74,111.83) --
	(460.01,111.83) --
	(460.27,111.83) --
	(460.54,111.83) --
	(460.81,111.83) --
	(461.07,112.95) --
	(461.34,112.95) --
	(461.60,112.95) --
	(461.87,112.95) --
	(462.14,112.95) --
	(462.40,112.95) --
	(462.67,112.95) --
	(462.93,112.95) --
	(463.20,112.95) --
	(463.47,114.06) --
	(463.73,114.06) --
	(464.00,114.06) --
	(464.26,114.06) --
	(464.53,115.18) --
	(464.80,115.18) --
	(465.06,117.41) --
	(465.33,117.41) --
	(465.59,117.41) --
	(465.86,117.41) --
	(466.13,118.53) --
	(466.39,118.53) --
	(466.66,118.53) --
	(466.92,118.53) --
	(467.19,118.53) --
	(467.45,118.53) --
	(467.72,118.53) --
	(467.99,118.53) --
	(468.25,119.65) --
	(468.52,119.65) --
	(468.78,120.76) --
	(469.05,121.88) --
	(469.32,121.88) --
	(469.58,121.88) --
	(469.85,121.88) --
	(470.11,121.88) --
	(470.38,121.88) --
	(470.65,121.88) --
	(470.91,121.88) --
	(471.18,121.88) --
	(471.44,121.88) --
	(471.71,121.88) --
	(471.98,121.88) --
	(472.24,121.88) --
	(472.51,121.88) --
	(472.77,123.00) --
	(473.04,123.00) --
	(473.31,123.00) --
	(473.57,123.00) --
	(473.84,123.00) --
	(474.10,123.00) --
	(474.37,123.00) --
	(474.64,123.00) --
	(474.90,123.00) --
	(475.17,123.00) --
	(475.43,123.00) --
	(475.70,123.00) --
	(475.97,123.00) --
	(476.23,123.00) --
	(476.50,123.00) --
	(476.76,125.23) --
	(477.03,125.23) --
	(477.30,126.35) --
	(477.56,126.35) --
	(477.83,127.47) --
	(478.09,127.47) --
	(478.36,127.47) --
	(478.63,127.47) --
	(478.89,127.47) --
	(479.16,127.47) --
	(479.42,127.47) --
	(479.69,127.47) --
	(479.96,128.58) --
	(480.22,129.70) --
	(480.49,129.70) --
	(480.75,129.70) --
	(481.02,129.70) --
	(481.28,129.70) --
	(481.55,129.70) --
	(481.82,129.70) --
	(482.08,129.70) --
	(482.35,129.70) --
	(482.61,129.70) --
	(482.88,129.70) --
	(483.15,129.70) --
	(483.41,129.70) --
	(483.68,129.70) --
	(483.94,129.70) --
	(484.21,129.70) --
	(484.48,130.82) --
	(484.74,130.82) --
	(485.01,130.82) --
	(485.27,130.82) --
	(485.54,131.94) --
	(485.81,131.94) --
	(486.07,131.94) --
	(486.34,131.94) --
	(486.60,131.94) --
	(486.87,131.94) --
	(487.14,131.94) --
	(487.40,131.94) --
	(487.67,133.05) --
	(487.93,133.05) --
	(488.20,133.05) --
	(488.47,133.05) --
	(488.73,133.05) --
	(489.00,133.05) --
	(489.26,133.05) --
	(489.53,133.05) --
	(489.80,133.05) --
	(490.06,133.05) --
	(490.33,133.05) --
	(490.59,133.05) --
	(490.86,133.05) --
	(491.13,133.05) --
	(491.39,133.05) --
	(491.66,133.05) --
	(491.92,133.05) --
	(492.19,133.05) --
	(492.46,133.05) --
	(492.72,133.05) --
	(492.99,133.05) --
	(493.25,133.05) --
	(493.52,133.05) --
	(493.78,133.05) --
	(494.05,133.05) --
	(494.32,133.05) --
	(494.58,134.17) --
	(494.85,135.29) --
	(495.11,135.29) --
	(495.38,135.29) --
	(495.65,135.29) --
	(495.91,136.40) --
	(496.18,136.40) --
	(496.44,137.52) --
	(496.71,137.52) --
	(496.98,137.52) --
	(497.24,137.52) --
	(497.51,137.52) --
	(497.77,137.52) --
	(498.04,137.52) --
	(498.31,137.52) --
	(498.57,137.52) --
	(498.84,137.52) --
	(499.10,138.64) --
	(499.37,138.64) --
	(499.64,138.64) --
	(499.90,138.64) --
	(500.17,138.64) --
	(500.43,138.64) --
	(500.70,138.64) --
	(500.97,138.64) --
	(501.23,139.76) --
	(501.50,139.76) --
	(501.76,139.76) --
	(502.03,139.76) --
	(502.30,139.76) --
	(502.56,139.76) --
	(502.83,139.76) --
	(503.09,139.76) --
	(503.36,139.76) --
	(503.63,139.76) --
	(503.89,139.76) --
	(504.16,139.76) --
	(504.42,139.76) --
	(504.69,139.76) --
	(504.96,139.76) --
	(505.22,139.76) --
	(505.49,140.87) --
	(505.75,140.87) --
	(506.02,141.99) --
	(506.29,141.99) --
	(506.55,141.99) --
	(506.82,141.99) --
	(507.08,141.99) --
	(507.35,141.99) --
	(507.61,141.99) --
	(507.88,141.99) --
	(508.15,141.99) --
	(508.41,144.22) --
	(508.68,144.22) --
	(508.94,144.22) --
	(509.21,144.22) --
	(509.48,144.22) --
	(509.74,144.22) --
	(510.01,144.22) --
	(510.27,144.22) --
	(510.54,144.22) --
	(510.81,144.22) --
	(511.07,145.34) --
	(511.34,145.34) --
	(511.60,145.34) --
	(511.87,146.46) --
	(512.14,146.46) --
	(512.40,147.58) --
	(512.67,147.58) --
	(512.93,148.69) --
	(513.20,148.69) --
	(513.47,149.81) --
	(513.73,150.93) --
	(514.00,150.93) --
	(514.26,150.93) --
	(514.53,150.93) --
	(514.80,150.93) --
	(515.06,152.04) --
	(515.33,152.04) --
	(515.59,152.04) --
	(515.86,153.16) --
	(516.13,153.16) --
	(516.39,154.28) --
	(516.66,154.28) --
	(516.92,154.28) --
	(517.19,154.28) --
	(517.46,154.28) --
	(517.72,154.28) --
	(517.99,154.28) --
	(518.25,154.28) --
	(518.52,154.28) --
	(518.79,154.28) --
	(519.05,155.40) --
	(519.32,155.40) --
	(519.58,155.40) --
	(519.85,155.40) --
	(520.12,155.40) --
	(520.38,155.40) --
	(520.65,155.40) --
	(520.91,155.40) --
	(521.18,155.40) --
	(521.44,155.40) --
	(521.71,155.40) --
	(521.98,156.51) --
	(522.24,156.51) --
	(522.51,156.51) --
	(522.77,156.51) --
	(523.04,157.63) --
	(523.31,157.63) --
	(523.57,158.75) --
	(523.84,158.75) --
	(524.10,158.75) --
	(524.37,158.75) --
	(524.64,158.75) --
	(524.90,158.75) --
	(525.17,159.86) --
	(525.43,159.86) --
	(525.70,160.98) --
	(525.97,160.98) --
	(526.23,160.98) --
	(526.50,160.98) --
	(526.76,160.98) --
	(527.03,160.98) --
	(527.30,160.98) --
	(527.56,160.98) --
	(527.83,160.98) --
	(528.09,160.98) --
	(528.36,160.98) --
	(528.63,162.10) --
	(528.89,162.10) --
	(529.16,162.10) --
	(529.42,162.10) --
	(529.69,162.10) --
	(529.96,162.10) --
	(530.22,162.10) --
	(530.49,162.10) --
	(530.75,162.10) --
	(531.02,162.10) --
	(531.29,162.10) --
	(531.55,162.10) --
	(531.82,163.22) --
	(532.08,163.22) --
	(532.35,163.22) --
	(532.62,163.22) --
	(532.88,163.22) --
	(533.15,164.33) --
	(533.41,164.33) --
	(533.68,165.45) --
	(533.94,165.45) --
	(534.21,165.45) --
	(534.48,165.45) --
	(534.74,165.45) --
	(535.01,165.45) --
	(535.27,165.45) --
	(535.54,166.57) --
	(535.81,166.57) --
	(536.07,166.57) --
	(536.34,166.57) --
	(536.60,168.80) --
	(536.87,168.80) --
	(537.14,169.92) --
	(537.40,169.92) --
	(537.67,171.04) --
	(537.93,171.04) --
	(538.20,171.04) --
	(538.47,171.04) --
	(538.73,171.04) --
	(539.00,171.04) --
	(539.26,171.04) --
	(539.53,171.04) --
	(539.80,171.04) --
	(540.06,171.04) --
	(540.33,172.15) --
	(540.59,172.15) --
	(540.86,172.15) --
	(541.13,172.15) --
	(541.39,172.15) --
	(541.66,172.15) --
	(541.92,172.15) --
	(542.19,172.15) --
	(542.46,172.15) --
	(542.72,172.15) --
	(542.99,172.15) --
	(543.25,172.15) --
	(543.52,172.15) --
	(543.79,172.15) --
	(544.05,172.15) --
	(544.32,172.15) --
	(544.58,172.15) --
	(544.85,172.15) --
	(545.12,172.15) --
	(545.38,172.15) --
	(545.65,172.15) --
	(545.91,172.15) --
	(546.18,173.27) --
	(546.45,173.27) --
	(546.71,173.27) --
	(546.98,173.27) --
	(547.24,174.39) --
	(547.51,174.39) --
	(547.77,174.39) --
	(548.04,174.39) --
	(548.31,174.39) --
	(548.57,174.39) --
	(548.84,174.39) --
	(549.10,174.39) --
	(549.37,174.39) --
	(549.64,174.39) --
	(549.90,174.39) --
	(550.17,174.39) --
	(550.43,174.39) --
	(550.70,174.39) --
	(550.97,174.39) --
	(551.23,174.39) --
	(551.50,174.39) --
	(551.76,174.39) --
	(552.03,174.39) --
	(552.30,174.39) --
	(552.56,174.39) --
	(552.83,175.50) --
	(553.09,175.50) --
	(553.36,175.50) --
	(553.63,175.50) --
	(553.89,175.50) --
	(554.16,175.50) --
	(554.42,175.50) --
	(554.69,175.50) --
	(554.96,175.50) --
	(555.22,175.50) --
	(555.49,175.50) --
	(555.75,176.62) --
	(556.02,177.74) --
	(556.29,177.74) --
	(556.55,177.74) --
	(556.82,177.74) --
	(557.08,177.74) --
	(557.35,177.74) --
	(557.62,177.74) --
	(557.88,177.74) --
	(558.15,178.86) --
	(558.41,178.86) --
	(558.68,178.86) --
	(558.95,178.86) --
	(559.21,178.86) --
	(559.48,178.86) --
	(559.74,178.86) --
	(560.01,179.97) --
	(560.28,179.97) --
	(560.54,179.97) --
	(560.81,181.09) --
	(561.07,181.09) --
	(561.34,181.09) --
	(561.60,181.09) --
	(561.87,181.09) --
	(562.14,181.09) --
	(562.40,181.09) --
	(562.67,182.21) --
	(562.93,182.21) --
	(563.20,182.21) --
	(563.47,183.32) --
	(563.73,184.44) --
	(564.00,185.56) --
	(564.26,185.56) --
	(564.53,186.68) --
	(564.80,186.68) --
	(565.06,187.79) --
	(565.33,187.79) --
	(565.59,187.79) --
	(565.86,187.79) --
	(566.13,188.91) --
	(566.39,188.91) --
	(566.66,188.91) --
	(566.92,188.91) --
	(567.19,188.91) --
	(567.46,190.03) --
	(567.72,190.03) --
	(567.99,191.14) --
	(568.25,191.14) --
	(568.52,191.14) --
	(568.79,191.14) --
	(569.05,191.14) --
	(569.32,191.14) --
	(569.58,191.14) --
	(569.85,191.14) --
	(570.12,191.14) --
	(570.38,191.14) --
	(570.65,191.14) --
	(570.91,192.26) --
	(571.18,192.26) --
	(571.45,193.38) --
	(571.71,193.38) --
	(571.98,193.38) --
	(572.24,193.38) --
	(572.51,193.38) --
	(572.78,193.38) --
	(573.04,193.38) --
	(573.31,193.38) --
	(573.57,193.38) --
	(573.84,193.38) --
	(574.11,194.49) --
	(574.37,194.49) --
	(574.64,195.61) --
	(574.90,195.61) --
	(575.17,195.61) --
	(575.43,195.61) --
	(575.70,196.73) --
	(575.97,196.73) --
	(576.23,197.85) --
	(576.50,197.85) --
	(576.76,197.85) --
	(577.03,198.96) --
	(577.30,198.96) --
	(577.56,198.96) --
	(577.83,200.08) --
	(578.09,200.08) --
	(578.36,200.08) --
	(578.63,200.08) --
	(578.89,200.08) --
	(579.16,202.31) --
	(579.42,202.31) --
	(579.69,202.31) --
	(579.96,202.31) --
	(580.22,202.31) --
	(580.49,202.31) --
	(580.75,202.31) --
	(581.02,202.31) --
	(581.29,202.31) --
	(581.55,203.43) --
	(581.82,203.43) --
	(582.08,203.43) --
	(582.35,203.43) --
	(582.62,203.43) --
	(582.88,203.43) --
	(583.15,203.43) --
	(583.41,203.43) --
	(583.68,203.43) --
	(583.95,204.55) --
	(584.21,205.67) --
	(584.48,205.67) --
	(584.74,205.67) --
	(585.01,205.67) --
	(585.28,205.67) --
	(585.54,205.67) --
	(585.81,207.90) --
	(586.07,207.90) --
	(586.34,207.90) --
	(586.61,207.90) --
	(586.87,207.90) --
	(587.14,207.90) --
	(587.40,207.90) --
	(587.67,207.90) --
	(587.93,207.90) --
	(588.20,207.90) --
	(588.47,207.90) --
	(588.73,207.90) --
	(589.00,207.90) --
	(589.26,210.13) --
	(589.53,210.13) --
	(589.80,210.13) --
	(590.06,210.13) --
	(590.33,210.13) --
	(590.59,211.25) --
	(590.86,211.25) --
	(591.13,211.25) --
	(591.39,211.25) --
	(591.66,211.25) --
	(591.92,211.25) --
	(592.19,211.25) --
	(592.46,211.25) --
	(592.72,211.25) --
	(592.99,212.37) --
	(593.25,212.37) --
	(593.52,212.37) --
	(593.79,213.49) --
	(594.05,213.49) --
	(594.32,214.60) --
	(594.58,214.60) --
	(594.85,214.60) --
	(595.12,214.60) --
	(595.38,214.60) --
	(595.65,214.60) --
	(595.91,214.60) --
	(596.18,214.60) --
	(596.45,214.60) --
	(596.71,214.60) --
	(596.98,214.60) --
	(597.24,214.60) --
	(597.51,214.60) --
	(597.78,214.60) --
	(598.04,214.60) --
	(598.31,214.60) --
	(598.57,214.60) --
	(598.84,215.72) --
	(599.11,215.72) --
	(599.37,215.72) --
	(599.64,215.72) --
	(599.90,215.72) --
	(600.17,216.84) --
	(600.44,216.84) --
	(600.70,217.95) --
	(600.97,217.95) --
	(601.23,217.95) --
	(601.50,217.95) --
	(601.76,217.95) --
	(602.03,219.07) --
	(602.30,219.07) --
	(602.56,219.07) --
	(602.83,219.07) --
	(603.09,220.19) --
	(603.36,220.19) --
	(603.63,220.19) --
	(603.89,220.19) --
	(604.16,220.19) --
	(604.42,220.19) --
	(604.69,220.19) --
	(604.96,220.19) --
	(605.22,220.19) --
	(605.49,220.19) --
	(605.75,220.19) --
	(606.02,220.19) --
	(606.29,221.31) --
	(606.55,221.31) --
	(606.82,221.31) --
	(607.08,221.31) --
	(607.35,221.31) --
	(607.62,222.42) --
	(607.88,222.42) --
	(608.15,222.42) --
	(608.41,223.54) --
	(608.68,224.66) --
	(608.95,224.66) --
	(609.21,224.66) --
	(609.48,224.66) --
	(609.74,224.66) --
	(610.01,224.66) --
	(610.28,224.66) --
	(610.54,224.66) --
	(610.81,224.66) --
	(611.07,224.66) --
	(611.34,224.66) --
	(611.61,224.66) --
	(611.87,225.77) --
	(612.14,225.77) --
	(612.40,225.77) --
	(612.67,226.89) --
	(612.94,228.01) --
	(613.20,228.01) --
	(613.47,228.01) --
	(613.73,229.13) --
	(614.00,229.13) --
	(614.27,229.13) --
	(614.53,229.13) --
	(614.80,229.13) --
	(615.06,229.13) --
	(615.33,230.24) --
	(615.59,230.24) --
	(615.86,231.36) --
	(616.13,231.36) --
	(616.39,231.36) --
	(616.66,231.36) --
	(616.92,231.36) --
	(617.19,231.36) --
	(617.46,231.36) --
	(617.72,231.36) --
	(617.99,231.36) --
	(618.25,232.48) --
	(618.52,232.48) --
	(618.79,232.48) --
	(619.05,232.48) --
	(619.32,232.48) --
	(619.58,232.48) --
	(619.85,232.48) --
	(620.12,232.48) --
	(620.38,232.48) --
	(620.65,232.48) --
	(620.91,232.48) --
	(621.18,232.48) --
	(621.45,232.48) --
	(621.71,232.48) --
	(621.98,232.48) --
	(622.24,232.48) --
	(622.51,232.48) --
	(622.78,233.59) --
	(623.04,233.59) --
	(623.31,234.71) --
	(623.57,234.71) --
	(623.84,235.83) --
	(624.11,235.83) --
	(624.37,235.83) --
	(624.64,235.83) --
	(624.90,235.83) --
	(625.17,236.95) --
	(625.44,236.95) --
	(625.70,236.95) --
	(625.97,238.06) --
	(626.23,238.06) --
	(626.50,239.18) --
	(626.77,240.30) --
	(627.03,240.30) --
	(627.30,240.30) --
	(627.56,241.41) --
	(627.83,241.41) --
	(628.09,241.41) --
	(628.36,241.41) --
	(628.63,241.41) --
	(628.89,241.41) --
	(629.16,242.53) --
	(629.42,242.53) --
	(629.69,242.53) --
	(629.96,242.53) --
	(630.22,242.53) --
	(630.49,242.53) --
	(630.75,242.53) --
	(631.02,242.53) --
	(631.29,243.65) --
	(631.55,243.65) --
	(631.82,244.77) --
	(632.08,244.77) --
	(632.35,244.77) --
	(632.62,244.77) --
	(632.88,244.77) --
	(633.15,245.88) --
	(633.41,247.00) --
	(633.68,247.00) --
	(633.95,247.00) --
	(634.21,247.00) --
	(634.48,248.12) --
	(634.74,248.12) --
	(635.01,248.12) --
	(635.28,248.12) --
	(635.54,248.12) --
	(635.81,248.12) --
	(636.07,248.12) --
	(636.34,248.12) --
	(636.61,248.12) --
	(636.87,249.23) --
	(637.14,249.23) --
	(637.40,250.35) --
	(637.67,251.47) --
	(637.94,251.47) --
	(638.20,251.47) --
	(638.47,251.47) --
	(638.73,251.47) --
	(639.00,251.47) --
	(639.27,251.47) --
	(639.53,252.59) --
	(639.80,252.59) --
	(640.06,252.59) --
	(640.33,252.59) --
	(640.60,252.59) --
	(640.86,252.59) --
	(641.13,252.59) --
	(641.39,252.59) --
	(641.66,252.59) --
	(641.92,253.70) --
	(642.19,254.82) --
	(642.46,255.94) --
	(642.72,255.94) --
	(642.99,255.94) --
	(643.25,255.94) --
	(643.52,255.94) --
	(643.79,255.94) --
	(644.05,257.05) --
	(644.32,257.05) --
	(644.58,259.29) --
	(644.85,259.29) --
	(645.12,259.29) --
	(645.38,259.29) --
	(645.65,259.29) --
	(645.91,259.29) --
	(646.18,259.29) --
	(646.45,259.29) --
	(646.71,259.29) --
	(646.98,259.29) --
	(647.24,259.29) --
	(647.51,259.29) --
	(647.78,260.40) --
	(648.04,260.40) --
	(648.31,260.40) --
	(648.57,260.40) --
	(648.84,260.40) --
	(649.11,260.40) --
	(649.37,260.40) --
	(649.64,260.40) --
	(649.90,260.40) --
	(650.17,260.40) --
	(650.44,260.40) --
	(650.70,261.52) --
	(650.97,263.76) --
	(651.23,263.76) --
	(651.50,263.76) --
	(651.77,263.76) --
	(652.03,263.76) --
	(652.30,263.76) --
	(652.56,263.76) --
	(652.83,263.76) --
	(653.10,263.76) --
	(653.36,263.76) --
	(653.63,263.76) --
	(653.89,264.87) --
	(654.16,265.99) --
	(654.43,265.99) --
	(654.69,265.99) --
	(654.96,265.99) --
	(655.22,265.99) --
	(655.49,267.11) --
	(655.75,267.11) --
	(656.02,267.11) --
	(656.29,267.11) --
	(656.55,267.11) --
	(656.82,267.11) --
	(657.08,267.11) --
	(657.35,268.22) --
	(657.62,269.34) --
	(657.88,269.34) --
	(658.15,269.34) --
	(658.41,269.34) --
	(658.68,269.34) --
	(658.95,269.34) --
	(659.21,269.34) --
	(659.48,269.34) --
	(659.74,269.34) --
	(660.01,269.34) --
	(660.28,269.34) --
	(660.54,269.34) --
	(660.81,270.46) --
	(661.07,270.46) --
	(661.34,270.46) --
	(661.61,271.58) --
	(661.87,271.58) --
	(662.14,272.69) --
	(662.40,272.69) --
	(662.67,273.81) --
	(662.94,273.81) --
	(663.20,273.81) --
	(663.47,273.81) --
	(663.73,274.93) --
	(664.00,274.93) --
	(664.27,274.93) --
	(664.53,276.04) --
	(664.80,276.04) --
	(665.06,277.16) --
	(665.33,277.16) --
	(665.60,277.16) --
	(665.86,278.28) --
	(666.13,278.28) --
	(666.39,280.51) --
	(666.66,281.63) --
	(666.93,281.63) --
	(667.19,281.63) --
	(667.46,281.63) --
	(667.72,281.63) --
	(667.99,281.63) --
	(668.25,281.63) --
	(668.52,281.63) --
	(668.79,281.63) --
	(669.05,282.75) --
	(669.32,283.86) --
	(669.58,284.98) --
	(669.85,284.98) --
	(670.12,287.22) --
	(670.38,287.22) --
	(670.65,287.22) --
	(670.91,287.22) --
	(671.18,287.22) --
	(671.45,287.22) --
	(671.71,287.22) --
	(671.98,288.33) --
	(672.24,288.33) --
	(672.51,288.33) --
	(672.78,288.33) --
	(673.04,288.33) --
	(673.31,289.45) --
	(673.57,290.57) --
	(673.84,291.68) --
	(674.11,291.68) --
	(674.37,292.80) --
	(674.64,292.80) --
	(674.90,293.92) --
	(675.17,295.04) --
	(675.44,295.04) --
	(675.70,295.04) --
	(675.97,295.04) --
	(676.23,296.15) --
	(676.50,296.15) --
	(676.77,296.15) --
	(677.03,296.15) --
	(677.30,296.15) --
	(677.56,297.27) --
	(677.83,297.27) --
	(678.10,297.27) --
	(678.36,297.27) --
	(678.63,297.27) --
	(678.89,297.27) --
	(679.16,297.27) --
	(679.43,297.27) --
	(679.69,297.27) --
	(679.96,297.27) --
	(680.22,297.27) --
	(680.49,297.27) --
	(680.76,297.27) --
	(681.02,297.27) --
	(681.29,297.27) --
	(681.55,297.27) --
	(681.82,297.27) --
	(682.08,298.39) --
	(682.35,299.50) --
	(682.62,299.50) --
	(682.88,299.50) --
	(683.15,299.50) --
	(683.41,300.62) --
	(683.68,300.62) --
	(683.95,300.62) --
	(684.21,301.74) --
	(684.48,301.74) --
	(684.74,301.74) --
	(685.01,301.74) --
	(685.28,301.74) --
	(685.54,301.74) --
	(685.81,302.86) --
	(686.07,302.86) --
	(686.34,302.86) --
	(686.61,302.86) --
	(686.87,302.86);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.91, 61.20) -- (686.87, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.91, 61.20) -- (420.91, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.10, 61.20) -- (474.10, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (527.30, 61.20) -- (527.30, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (580.49, 61.20) -- (580.49, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (633.68, 61.20) -- (633.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (686.87, 61.20) -- (686.87, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (420.91, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (474.10, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (527.30, 39.60) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (580.49, 39.60) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (633.68, 39.60) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (686.87, 39.60) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55, 70.49) -- (410.55,293.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55, 70.49) -- (404.55, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55,126.35) -- (404.55,126.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55,182.21) -- (404.55,182.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55,238.06) -- (404.55,238.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55,293.92) -- (404.55,293.92);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (396.15, 70.49) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (396.15,126.35) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (396.15,182.21) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (396.15,238.06) {150};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (396.15,293.92) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55, 61.20) --
	(697.50, 61.20) --
	(697.50,312.15) --
	(410.55,312.15) --
	(410.55, 61.20);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (554.02, 15.60) {$s$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (372.15,186.67) {$S(M_s)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (579.99, 97.20) rectangle (697.50, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (588.99, 85.20) -- (606.99, 85.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (588.99, 73.20) -- (606.99, 73.20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (615.99, 81.76) {AUC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (615.99, 69.76) {AUC (resampled)};

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (421.18, 70.49) --
	(421.44, 70.49) --
	(421.71, 71.61) --
	(421.98, 72.73) --
	(422.24, 73.85) --
	(422.51, 73.85) --
	(422.77, 73.85) --
	(423.04, 74.96) --
	(423.31, 74.96) --
	(423.57, 74.96) --
	(423.84, 74.96) --
	(424.10, 74.96) --
	(424.37, 74.96) --
	(424.64, 74.96) --
	(424.90, 74.96) --
	(425.17, 74.96) --
	(425.43, 74.96) --
	(425.70, 74.96) --
	(425.97, 74.96) --
	(426.23, 74.96) --
	(426.50, 74.96) --
	(426.76, 76.08) --
	(427.03, 76.08) --
	(427.29, 76.08) --
	(427.56, 76.08) --
	(427.83, 76.08) --
	(428.09, 76.08) --
	(428.36, 76.08) --
	(428.62, 76.08) --
	(428.89, 76.08) --
	(429.16, 76.08) --
	(429.42, 76.08) --
	(429.69, 76.08) --
	(429.95, 77.20) --
	(430.22, 78.31) --
	(430.49, 78.31) --
	(430.75, 79.43) --
	(431.02, 80.55) --
	(431.28, 80.55) --
	(431.55, 80.55) --
	(431.82, 80.55) --
	(432.08, 80.55) --
	(432.35, 80.55) --
	(432.61, 80.55) --
	(432.88, 81.67) --
	(433.15, 81.67) --
	(433.41, 81.67) --
	(433.68, 81.67) --
	(433.94, 81.67) --
	(434.21, 81.67) --
	(434.48, 81.67) --
	(434.74, 81.67) --
	(435.01, 82.78) --
	(435.27, 83.90) --
	(435.54, 83.90) --
	(435.81, 83.90) --
	(436.07, 83.90) --
	(436.34, 83.90) --
	(436.60, 83.90) --
	(436.87, 83.90) --
	(437.14, 83.90) --
	(437.40, 83.90) --
	(437.67, 85.02) --
	(437.93, 85.02) --
	(438.20, 85.02) --
	(438.47, 85.02) --
	(438.73, 85.02) --
	(439.00, 85.02) --
	(439.26, 85.02) --
	(439.53, 85.02) --
	(439.80, 85.02) --
	(440.06, 85.02) --
	(440.33, 85.02) --
	(440.59, 86.13) --
	(440.86, 86.13) --
	(441.12, 87.25) --
	(441.39, 88.37) --
	(441.66, 90.60) --
	(441.92, 90.60) --
	(442.19, 90.60) --
	(442.45, 90.60) --
	(442.72, 91.72) --
	(442.99, 91.72) --
	(443.25, 92.84) --
	(443.52, 92.84) --
	(443.78, 93.95) --
	(444.05, 93.95) --
	(444.32, 93.95) --
	(444.58, 93.95) --
	(444.85, 93.95) --
	(445.11, 93.95) --
	(445.38, 93.95) --
	(445.65, 93.95) --
	(445.91, 93.95) --
	(446.18, 93.95) --
	(446.44, 93.95) --
	(446.71, 93.95) --
	(446.98, 93.95) --
	(447.24, 93.95) --
	(447.51, 95.07) --
	(447.77, 96.19) --
	(448.04, 97.31) --
	(448.31, 98.42) --
	(448.57, 98.42) --
	(448.84, 98.42) --
	(449.10, 98.42) --
	(449.37, 98.42) --
	(449.64, 98.42) --
	(449.90, 98.42) --
	(450.17, 99.54) --
	(450.43, 99.54) --
	(450.70, 99.54) --
	(450.97, 99.54) --
	(451.23, 99.54) --
	(451.50, 99.54) --
	(451.76,100.66) --
	(452.03,101.77) --
	(452.30,101.77) --
	(452.56,101.77) --
	(452.83,102.89) --
	(453.09,102.89) --
	(453.36,102.89) --
	(453.62,102.89) --
	(453.89,104.01) --
	(454.16,104.01) --
	(454.42,104.01) --
	(454.69,104.01) --
	(454.95,104.01) --
	(455.22,104.01) --
	(455.49,104.01) --
	(455.75,104.01) --
	(456.02,105.13) --
	(456.28,105.13) --
	(456.55,106.24) --
	(456.82,107.36) --
	(457.08,107.36) --
	(457.35,107.36) --
	(457.61,107.36) --
	(457.88,107.36) --
	(458.15,107.36) --
	(458.41,107.36) --
	(458.68,107.36) --
	(458.94,107.36) --
	(459.21,107.36) --
	(459.48,107.36) --
	(459.74,108.48) --
	(460.01,108.48) --
	(460.27,108.48) --
	(460.54,108.48) --
	(460.81,108.48) --
	(461.07,109.59) --
	(461.34,109.59) --
	(461.60,110.71) --
	(461.87,111.83) --
	(462.14,111.83) --
	(462.40,111.83) --
	(462.67,111.83) --
	(462.93,111.83) --
	(463.20,111.83) --
	(463.47,112.95) --
	(463.73,114.06) --
	(464.00,115.18) --
	(464.26,115.18) --
	(464.53,115.18) --
	(464.80,115.18) --
	(465.06,115.18) --
	(465.33,115.18) --
	(465.59,115.18) --
	(465.86,115.18) --
	(466.13,115.18) --
	(466.39,116.30) --
	(466.66,117.41) --
	(466.92,117.41) --
	(467.19,117.41) --
	(467.45,118.53) --
	(467.72,119.65) --
	(467.99,120.76) --
	(468.25,120.76) --
	(468.52,120.76) --
	(468.78,120.76) --
	(469.05,120.76) --
	(469.32,120.76) --
	(469.58,121.88) --
	(469.85,121.88) --
	(470.11,121.88) --
	(470.38,121.88) --
	(470.65,121.88) --
	(470.91,121.88) --
	(471.18,121.88) --
	(471.44,121.88) --
	(471.71,121.88) --
	(471.98,121.88) --
	(472.24,121.88) --
	(472.51,121.88) --
	(472.77,121.88) --
	(473.04,121.88) --
	(473.31,121.88) --
	(473.57,121.88) --
	(473.84,121.88) --
	(474.10,121.88) --
	(474.37,121.88) --
	(474.64,121.88) --
	(474.90,121.88) --
	(475.17,121.88) --
	(475.43,123.00) --
	(475.70,123.00) --
	(475.97,123.00) --
	(476.23,123.00) --
	(476.50,124.12) --
	(476.76,125.23) --
	(477.03,125.23) --
	(477.30,125.23) --
	(477.56,126.35) --
	(477.83,126.35) --
	(478.09,126.35) --
	(478.36,126.35) --
	(478.63,126.35) --
	(478.89,126.35) --
	(479.16,126.35) --
	(479.42,126.35) --
	(479.69,126.35) --
	(479.96,126.35) --
	(480.22,126.35) --
	(480.49,126.35) --
	(480.75,126.35) --
	(481.02,126.35) --
	(481.28,126.35) --
	(481.55,127.47) --
	(481.82,127.47) --
	(482.08,128.58) --
	(482.35,128.58) --
	(482.61,128.58) --
	(482.88,128.58) --
	(483.15,128.58) --
	(483.41,128.58) --
	(483.68,128.58) --
	(483.94,128.58) --
	(484.21,128.58) --
	(484.48,128.58) --
	(484.74,128.58) --
	(485.01,128.58) --
	(485.27,128.58) --
	(485.54,128.58) --
	(485.81,128.58) --
	(486.07,128.58) --
	(486.34,128.58) --
	(486.60,128.58) --
	(486.87,128.58) --
	(487.14,128.58) --
	(487.40,129.70) --
	(487.67,129.70) --
	(487.93,130.82) --
	(488.20,131.94) --
	(488.47,131.94) --
	(488.73,131.94) --
	(489.00,131.94) --
	(489.26,131.94) --
	(489.53,131.94) --
	(489.80,131.94) --
	(490.06,131.94) --
	(490.33,131.94) --
	(490.59,131.94) --
	(490.86,133.05) --
	(491.13,134.17) --
	(491.39,134.17) --
	(491.66,134.17) --
	(491.92,134.17) --
	(492.19,135.29) --
	(492.46,136.40) --
	(492.72,137.52) --
	(492.99,137.52) --
	(493.25,137.52) --
	(493.52,137.52) --
	(493.78,138.64) --
	(494.05,138.64) --
	(494.32,138.64) --
	(494.58,138.64) --
	(494.85,138.64) --
	(495.11,139.76) --
	(495.38,139.76) --
	(495.65,139.76) --
	(495.91,139.76) --
	(496.18,139.76) --
	(496.44,139.76) --
	(496.71,139.76) --
	(496.98,139.76) --
	(497.24,139.76) --
	(497.51,139.76) --
	(497.77,139.76) --
	(498.04,139.76) --
	(498.31,139.76) --
	(498.57,139.76) --
	(498.84,139.76) --
	(499.10,139.76) --
	(499.37,139.76) --
	(499.64,139.76) --
	(499.90,139.76) --
	(500.17,139.76) --
	(500.43,139.76) --
	(500.70,139.76) --
	(500.97,139.76) --
	(501.23,139.76) --
	(501.50,139.76) --
	(501.76,139.76) --
	(502.03,139.76) --
	(502.30,141.99) --
	(502.56,141.99) --
	(502.83,141.99) --
	(503.09,141.99) --
	(503.36,141.99) --
	(503.63,143.11) --
	(503.89,143.11) --
	(504.16,143.11) --
	(504.42,144.22) --
	(504.69,144.22) --
	(504.96,144.22) --
	(505.22,144.22) --
	(505.49,145.34) --
	(505.75,145.34) --
	(506.02,145.34) --
	(506.29,146.46) --
	(506.55,146.46) --
	(506.82,146.46) --
	(507.08,146.46) --
	(507.35,146.46) --
	(507.61,147.58) --
	(507.88,147.58) --
	(508.15,147.58) --
	(508.41,147.58) --
	(508.68,147.58) --
	(508.94,147.58) --
	(509.21,147.58) --
	(509.48,147.58) --
	(509.74,147.58) --
	(510.01,147.58) --
	(510.27,148.69) --
	(510.54,148.69) --
	(510.81,148.69) --
	(511.07,148.69) --
	(511.34,148.69) --
	(511.60,148.69) --
	(511.87,148.69) --
	(512.14,148.69) --
	(512.40,148.69) --
	(512.67,148.69) --
	(512.93,148.69) --
	(513.20,148.69) --
	(513.47,148.69) --
	(513.73,149.81) --
	(514.00,149.81) --
	(514.26,149.81) --
	(514.53,149.81) --
	(514.80,149.81) --
	(515.06,149.81) --
	(515.33,149.81) --
	(515.59,150.93) --
	(515.86,152.04) --
	(516.13,152.04) --
	(516.39,153.16) --
	(516.66,153.16) --
	(516.92,153.16) --
	(517.19,153.16) --
	(517.46,153.16) --
	(517.72,153.16) --
	(517.99,153.16) --
	(518.25,153.16) --
	(518.52,153.16) --
	(518.79,153.16) --
	(519.05,153.16) --
	(519.32,154.28) --
	(519.58,154.28) --
	(519.85,154.28) --
	(520.12,154.28) --
	(520.38,154.28) --
	(520.65,155.40) --
	(520.91,155.40) --
	(521.18,155.40) --
	(521.44,155.40) --
	(521.71,155.40) --
	(521.98,155.40) --
	(522.24,155.40) --
	(522.51,156.51) --
	(522.77,156.51) --
	(523.04,156.51) --
	(523.31,156.51) --
	(523.57,156.51) --
	(523.84,156.51) --
	(524.10,156.51) --
	(524.37,156.51) --
	(524.64,156.51) --
	(524.90,156.51) --
	(525.17,156.51) --
	(525.43,156.51) --
	(525.70,156.51) --
	(525.97,156.51) --
	(526.23,156.51) --
	(526.50,156.51) --
	(526.76,156.51) --
	(527.03,156.51) --
	(527.30,157.63) --
	(527.56,157.63) --
	(527.83,157.63) --
	(528.09,157.63) --
	(528.36,157.63) --
	(528.63,157.63) --
	(528.89,157.63) --
	(529.16,157.63) --
	(529.42,157.63) --
	(529.69,157.63) --
	(529.96,159.86) --
	(530.22,159.86) --
	(530.49,159.86) --
	(530.75,159.86) --
	(531.02,159.86) --
	(531.29,159.86) --
	(531.55,160.98) --
	(531.82,160.98) --
	(532.08,160.98) --
	(532.35,160.98) --
	(532.62,160.98) --
	(532.88,160.98) --
	(533.15,160.98) --
	(533.41,160.98) --
	(533.68,160.98) --
	(533.94,160.98) --
	(534.21,160.98) --
	(534.48,162.10) --
	(534.74,162.10) --
	(535.01,162.10) --
	(535.27,162.10) --
	(535.54,162.10) --
	(535.81,162.10) --
	(536.07,162.10) --
	(536.34,162.10) --
	(536.60,162.10) --
	(536.87,162.10) --
	(537.14,162.10) --
	(537.40,162.10) --
	(537.67,162.10) --
	(537.93,162.10) --
	(538.20,162.10) --
	(538.47,162.10) --
	(538.73,162.10) --
	(539.00,162.10) --
	(539.26,162.10) --
	(539.53,162.10) --
	(539.80,163.22) --
	(540.06,163.22) --
	(540.33,163.22) --
	(540.59,163.22) --
	(540.86,163.22) --
	(541.13,165.45) --
	(541.39,165.45) --
	(541.66,165.45) --
	(541.92,165.45) --
	(542.19,165.45) --
	(542.46,165.45) --
	(542.72,165.45) --
	(542.99,165.45) --
	(543.25,166.57) --
	(543.52,166.57) --
	(543.79,166.57) --
	(544.05,166.57) --
	(544.32,166.57) --
	(544.58,166.57) --
	(544.85,167.68) --
	(545.12,167.68) --
	(545.38,167.68) --
	(545.65,167.68) --
	(545.91,167.68) --
	(546.18,168.80) --
	(546.45,168.80) --
	(546.71,168.80) --
	(546.98,168.80) --
	(547.24,169.92) --
	(547.51,169.92) --
	(547.77,169.92) --
	(548.04,169.92) --
	(548.31,169.92) --
	(548.57,169.92) --
	(548.84,169.92) --
	(549.10,169.92) --
	(549.37,169.92) --
	(549.64,169.92) --
	(549.90,169.92) --
	(550.17,169.92) --
	(550.43,171.04) --
	(550.70,171.04) --
	(550.97,171.04) --
	(551.23,171.04) --
	(551.50,172.15) --
	(551.76,172.15) --
	(552.03,173.27) --
	(552.30,173.27) --
	(552.56,173.27) --
	(552.83,174.39) --
	(553.09,174.39) --
	(553.36,174.39) --
	(553.63,174.39) --
	(553.89,174.39) --
	(554.16,174.39) --
	(554.42,174.39) --
	(554.69,174.39) --
	(554.96,174.39) --
	(555.22,174.39) --
	(555.49,175.50) --
	(555.75,175.50) --
	(556.02,175.50) --
	(556.29,175.50) --
	(556.55,175.50) --
	(556.82,175.50) --
	(557.08,175.50) --
	(557.35,176.62) --
	(557.62,176.62) --
	(557.88,176.62) --
	(558.15,176.62) --
	(558.41,176.62) --
	(558.68,176.62) --
	(558.95,176.62) --
	(559.21,176.62) --
	(559.48,176.62) --
	(559.74,176.62) --
	(560.01,176.62) --
	(560.28,176.62) --
	(560.54,176.62) --
	(560.81,176.62) --
	(561.07,177.74) --
	(561.34,177.74) --
	(561.60,177.74) --
	(561.87,177.74) --
	(562.14,178.86) --
	(562.40,178.86) --
	(562.67,178.86) --
	(562.93,178.86) --
	(563.20,178.86) --
	(563.47,178.86) --
	(563.73,178.86) --
	(564.00,178.86) --
	(564.26,179.97) --
	(564.53,179.97) --
	(564.80,179.97) --
	(565.06,181.09) --
	(565.33,181.09) --
	(565.59,181.09) --
	(565.86,182.21) --
	(566.13,182.21) --
	(566.39,182.21) --
	(566.66,183.32) --
	(566.92,183.32) --
	(567.19,183.32) --
	(567.46,183.32) --
	(567.72,183.32) --
	(567.99,184.44) --
	(568.25,185.56) --
	(568.52,185.56) --
	(568.79,185.56) --
	(569.05,185.56) --
	(569.32,186.68) --
	(569.58,186.68) --
	(569.85,186.68) --
	(570.12,186.68) --
	(570.38,187.79) --
	(570.65,188.91) --
	(570.91,188.91) --
	(571.18,190.03) --
	(571.45,190.03) --
	(571.71,190.03) --
	(571.98,191.14) --
	(572.24,191.14) --
	(572.51,191.14) --
	(572.78,191.14) --
	(573.04,191.14) --
	(573.31,191.14) --
	(573.57,193.38) --
	(573.84,194.49) --
	(574.11,194.49) --
	(574.37,194.49) --
	(574.64,194.49) --
	(574.90,194.49) --
	(575.17,194.49) --
	(575.43,194.49) --
	(575.70,194.49) --
	(575.97,195.61) --
	(576.23,195.61) --
	(576.50,195.61) --
	(576.76,195.61) --
	(577.03,196.73) --
	(577.30,196.73) --
	(577.56,196.73) --
	(577.83,196.73) --
	(578.09,197.85) --
	(578.36,197.85) --
	(578.63,197.85) --
	(578.89,197.85) --
	(579.16,198.96) --
	(579.42,201.20) --
	(579.69,201.20) --
	(579.96,201.20) --
	(580.22,202.31) --
	(580.49,202.31) --
	(580.75,202.31) --
	(581.02,202.31) --
	(581.29,202.31) --
	(581.55,202.31) --
	(581.82,202.31) --
	(582.08,202.31) --
	(582.35,202.31) --
	(582.62,202.31) --
	(582.88,202.31) --
	(583.15,202.31) --
	(583.41,202.31) --
	(583.68,202.31) --
	(583.95,202.31) --
	(584.21,202.31) --
	(584.48,202.31) --
	(584.74,202.31) --
	(585.01,203.43) --
	(585.28,203.43) --
	(585.54,203.43) --
	(585.81,203.43) --
	(586.07,203.43) --
	(586.34,204.55) --
	(586.61,204.55) --
	(586.87,204.55) --
	(587.14,204.55) --
	(587.40,204.55) --
	(587.67,204.55) --
	(587.93,204.55) --
	(588.20,204.55) --
	(588.47,204.55) --
	(588.73,205.67) --
	(589.00,205.67) --
	(589.26,205.67) --
	(589.53,205.67) --
	(589.80,206.78) --
	(590.06,206.78) --
	(590.33,206.78) --
	(590.59,206.78) --
	(590.86,206.78) --
	(591.13,206.78) --
	(591.39,206.78) --
	(591.66,207.90) --
	(591.92,209.02) --
	(592.19,209.02) --
	(592.46,210.13) --
	(592.72,210.13) --
	(592.99,210.13) --
	(593.25,210.13) --
	(593.52,210.13) --
	(593.79,210.13) --
	(594.05,211.25) --
	(594.32,211.25) --
	(594.58,211.25) --
	(594.85,211.25) --
	(595.12,211.25) --
	(595.38,212.37) --
	(595.65,212.37) --
	(595.91,212.37) --
	(596.18,212.37) --
	(596.45,212.37) --
	(596.71,212.37) --
	(596.98,212.37) --
	(597.24,212.37) --
	(597.51,213.49) --
	(597.78,214.60) --
	(598.04,214.60) --
	(598.31,214.60) --
	(598.57,214.60) --
	(598.84,215.72) --
	(599.11,215.72) --
	(599.37,215.72) --
	(599.64,215.72) --
	(599.90,215.72) --
	(600.17,215.72) --
	(600.44,215.72) --
	(600.70,215.72) --
	(600.97,215.72) --
	(601.23,216.84) --
	(601.50,216.84) --
	(601.76,216.84) --
	(602.03,216.84) --
	(602.30,217.95) --
	(602.56,217.95) --
	(602.83,217.95) --
	(603.09,217.95) --
	(603.36,217.95) --
	(603.63,219.07) --
	(603.89,219.07) --
	(604.16,219.07) --
	(604.42,219.07) --
	(604.69,219.07) --
	(604.96,219.07) --
	(605.22,219.07) --
	(605.49,221.31) --
	(605.75,221.31) --
	(606.02,221.31) --
	(606.29,221.31) --
	(606.55,221.31) --
	(606.82,221.31) --
	(607.08,222.42) --
	(607.35,222.42) --
	(607.62,222.42) --
	(607.88,222.42) --
	(608.15,222.42) --
	(608.41,222.42) --
	(608.68,222.42) --
	(608.95,222.42) --
	(609.21,222.42) --
	(609.48,222.42) --
	(609.74,223.54) --
	(610.01,223.54) --
	(610.28,223.54) --
	(610.54,223.54) --
	(610.81,224.66) --
	(611.07,224.66) --
	(611.34,224.66) --
	(611.61,224.66) --
	(611.87,225.77) --
	(612.14,225.77) --
	(612.40,225.77) --
	(612.67,225.77) --
	(612.94,225.77) --
	(613.20,225.77) --
	(613.47,225.77) --
	(613.73,225.77) --
	(614.00,225.77) --
	(614.27,225.77) --
	(614.53,225.77) --
	(614.80,225.77) --
	(615.06,228.01) --
	(615.33,228.01) --
	(615.59,228.01) --
	(615.86,230.24) --
	(616.13,231.36) --
	(616.39,231.36) --
	(616.66,232.48) --
	(616.92,232.48) --
	(617.19,232.48) --
	(617.46,232.48) --
	(617.72,232.48) --
	(617.99,232.48) --
	(618.25,232.48) --
	(618.52,232.48) --
	(618.79,233.59) --
	(619.05,233.59) --
	(619.32,233.59) --
	(619.58,233.59) --
	(619.85,233.59) --
	(620.12,233.59) --
	(620.38,233.59) --
	(620.65,234.71) --
	(620.91,235.83) --
	(621.18,235.83) --
	(621.45,236.95) --
	(621.71,236.95) --
	(621.98,238.06) --
	(622.24,238.06) --
	(622.51,238.06) --
	(622.78,238.06) --
	(623.04,238.06) --
	(623.31,238.06) --
	(623.57,238.06) --
	(623.84,238.06) --
	(624.11,239.18) --
	(624.37,240.30) --
	(624.64,240.30) --
	(624.90,240.30) --
	(625.17,240.30) --
	(625.44,240.30) --
	(625.70,240.30) --
	(625.97,240.30) --
	(626.23,240.30) --
	(626.50,240.30) --
	(626.77,240.30) --
	(627.03,241.41) --
	(627.30,241.41) --
	(627.56,242.53) --
	(627.83,242.53) --
	(628.09,242.53) --
	(628.36,242.53) --
	(628.63,242.53) --
	(628.89,242.53) --
	(629.16,242.53) --
	(629.42,242.53) --
	(629.69,243.65) --
	(629.96,243.65) --
	(630.22,244.77) --
	(630.49,244.77) --
	(630.75,244.77) --
	(631.02,244.77) --
	(631.29,244.77) --
	(631.55,244.77) --
	(631.82,244.77) --
	(632.08,244.77) --
	(632.35,244.77) --
	(632.62,244.77) --
	(632.88,245.88) --
	(633.15,245.88) --
	(633.41,245.88) --
	(633.68,245.88) --
	(633.95,245.88) --
	(634.21,245.88) --
	(634.48,247.00) --
	(634.74,247.00) --
	(635.01,247.00) --
	(635.28,248.12) --
	(635.54,248.12) --
	(635.81,249.23) --
	(636.07,249.23) --
	(636.34,249.23) --
	(636.61,249.23) --
	(636.87,249.23) --
	(637.14,249.23) --
	(637.40,249.23) --
	(637.67,249.23) --
	(637.94,250.35) --
	(638.20,250.35) --
	(638.47,250.35) --
	(638.73,251.47) --
	(639.00,251.47) --
	(639.27,251.47) --
	(639.53,251.47) --
	(639.80,251.47) --
	(640.06,251.47) --
	(640.33,252.59) --
	(640.60,252.59) --
	(640.86,252.59) --
	(641.13,252.59) --
	(641.39,252.59) --
	(641.66,252.59) --
	(641.92,252.59) --
	(642.19,252.59) --
	(642.46,253.70) --
	(642.72,253.70) --
	(642.99,253.70) --
	(643.25,254.82) --
	(643.52,254.82) --
	(643.79,254.82) --
	(644.05,255.94) --
	(644.32,257.05) --
	(644.58,257.05) --
	(644.85,257.05) --
	(645.12,257.05) --
	(645.38,257.05) --
	(645.65,257.05) --
	(645.91,257.05) --
	(646.18,257.05) --
	(646.45,257.05) --
	(646.71,257.05) --
	(646.98,257.05) --
	(647.24,257.05) --
	(647.51,257.05) --
	(647.78,257.05) --
	(648.04,257.05) --
	(648.31,258.17) --
	(648.57,258.17) --
	(648.84,259.29) --
	(649.11,259.29) --
	(649.37,259.29) --
	(649.64,260.40) --
	(649.90,260.40) --
	(650.17,260.40) --
	(650.44,260.40) --
	(650.70,260.40) --
	(650.97,261.52) --
	(651.23,261.52) --
	(651.50,261.52) --
	(651.77,261.52) --
	(652.03,261.52) --
	(652.30,261.52) --
	(652.56,261.52) --
	(652.83,262.64) --
	(653.10,263.76) --
	(653.36,263.76) --
	(653.63,263.76) --
	(653.89,263.76) --
	(654.16,263.76) --
	(654.43,265.99) --
	(654.69,265.99) --
	(654.96,265.99) --
	(655.22,267.11) --
	(655.49,267.11) --
	(655.75,267.11) --
	(656.02,267.11) --
	(656.29,267.11) --
	(656.55,267.11) --
	(656.82,268.22) --
	(657.08,268.22) --
	(657.35,268.22) --
	(657.62,268.22) --
	(657.88,269.34) --
	(658.15,269.34) --
	(658.41,269.34) --
	(658.68,269.34) --
	(658.95,269.34) --
	(659.21,269.34) --
	(659.48,269.34) --
	(659.74,269.34) --
	(660.01,269.34) --
	(660.28,269.34) --
	(660.54,270.46) --
	(660.81,270.46) --
	(661.07,270.46) --
	(661.34,270.46) --
	(661.61,271.58) --
	(661.87,271.58) --
	(662.14,271.58) --
	(662.40,271.58) --
	(662.67,272.69) --
	(662.94,272.69) --
	(663.20,272.69) --
	(663.47,272.69) --
	(663.73,272.69) --
	(664.00,272.69) --
	(664.27,272.69) --
	(664.53,272.69) --
	(664.80,273.81) --
	(665.06,273.81) --
	(665.33,273.81) --
	(665.60,273.81) --
	(665.86,273.81) --
	(666.13,274.93) --
	(666.39,274.93) --
	(666.66,274.93) --
	(666.93,274.93) --
	(667.19,276.04) --
	(667.46,276.04) --
	(667.72,276.04) --
	(667.99,276.04) --
	(668.25,276.04) --
	(668.52,277.16) --
	(668.79,277.16) --
	(669.05,279.40) --
	(669.32,279.40) --
	(669.58,279.40) --
	(669.85,279.40) --
	(670.12,279.40) --
	(670.38,279.40) --
	(670.65,279.40) --
	(670.91,279.40) --
	(671.18,280.51) --
	(671.45,280.51) --
	(671.71,280.51) --
	(671.98,280.51) --
	(672.24,280.51) --
	(672.51,280.51) --
	(672.78,280.51) --
	(673.04,280.51) --
	(673.31,280.51) --
	(673.57,280.51) --
	(673.84,280.51) --
	(674.11,280.51) --
	(674.37,280.51) --
	(674.64,280.51) --
	(674.90,280.51) --
	(675.17,280.51) --
	(675.44,280.51) --
	(675.70,280.51) --
	(675.97,280.51) --
	(676.23,280.51) --
	(676.50,280.51) --
	(676.77,280.51) --
	(677.03,280.51) --
	(677.30,280.51) --
	(677.56,280.51) --
	(677.83,280.51) --
	(678.10,280.51) --
	(678.36,280.51) --
	(678.63,280.51) --
	(678.89,280.51) --
	(679.16,281.63) --
	(679.43,282.75) --
	(679.69,283.86) --
	(679.96,283.86) --
	(680.22,283.86) --
	(680.49,283.86) --
	(680.76,283.86) --
	(681.02,283.86) --
	(681.29,283.86) --
	(681.55,283.86) --
	(681.82,283.86) --
	(682.08,283.86) --
	(682.35,283.86) --
	(682.62,283.86) --
	(682.88,284.98) --
	(683.15,287.22) --
	(683.41,288.33) --
	(683.68,289.45) --
	(683.95,290.57) --
	(684.21,290.57) --
	(684.48,290.57) --
	(684.74,290.57) --
	(685.01,291.68) --
	(685.28,291.68) --
	(685.54,291.68) --
	(685.81,292.80) --
	(686.07,292.80) --
	(686.34,293.92) --
	(686.61,295.04) --
	(686.87,295.04);
\end{scope}
\end{tikzpicture}

